Analyzing COVID-19 on Online Social Media: Trends, Sentiments and Emotions

At the time of writing, the ongoing pandemic of coronavirus disease (COVID-19) has caused severe impacts on society, economy and people's daily lives. People constantly express their opinions on various aspects of the pandemic on social media, making user-generated content an important source for understanding public emotions and concerns. In this paper, we perform a comprehensive analysis on the affective trajectories of the American people and the Chinese people based on Twitter and Weibo posts between January 20th, 2020 and May 11th 2020. Specifically, by identifying people's sentiments, emotions (i.e., anger, disgust, fear, happiness, sadness, surprise) and the emotional triggers (e.g., what a user is angry/sad about) we are able to depict the dynamics of public affect in the time of COVID-19. By contrasting two very different countries, China and the Unites States, we reveal sharp differences in people's views on COVID-19 in different cultures. Our study provides a computational approach to unveiling public emotions and concerns on the pandemic in real-time, which would potentially help policy-makers better understand people's need and thus make optimal policy.

==> figs/angry.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.3, 0.55)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=2.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	%ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.109)(1,0.195)(2,0.196)(3,0.168)(4,0.223)(5,0.215)(6,0.178)(7,0.225)(8,0.276)(9,0.285)(10,0.224)(11,0.157)(12,0.169)(13,0.216)(14,0.206)(15,0.205)(16,0.172)(17,0.192)(18,0.201)(19,0.215)(20,0.232)(21,0.186)(22,0.186)(23,0.215)(24,0.13)(25,0.181)(26,0.188)(27,0.2)(28,0.179)(29,0.18)(30,0.155)(31,0.172)(32,0.108)(33,0.152)(34,0.115)(35,0.093)(36,0.07)(37,0.074)(38,0.112)(39,0.117)(40,0.106)(41,0.122)(42,0.092)(43,0.127)(44,0.112)(45,0.137)(46,0.133)(47,0.146)(48,0.197)(49,0.206)(50,0.143)(51,0.25)(52,0.3)(53,0.311)(54,0.295)(55,0.324)(56,0.294)(57,0.336)(58,0.381)(59,0.343)(60,0.566)(61,0.555)(62,0.54)(63,0.559)(64,0.563)(65,0.638)(66,0.605)(67,0.652)(68,0.694)(69,0.622)(70,0.658)(71,0.622)(72,0.583)(73,0.598)(74,0.563)(75,0.637)(76,0.638)(77,0.585)(78,0.619)(79,0.651)(80,0.654)(81,0.616)(82,0.669)(83,0.641)(84,0.625)(85,0.594)(86,0.613)(87,0.64)(88,0.546)(89,0.567)(90,0.596)(91,0.621)(92,0.584)(93,0.609)(94,0.599)(95,0.518)(96,0.551)(97,0.538)(98,0.552)(99,0.499)(100,0.536)(101,0.564)(102,0.522)(103,0.53)(104,0.573)(105,0.568)(106,0.517)(107,0.584)(108,0.559)(109,0.498)(110,0.494)(111,0.579)(112,0.576)(113,0.578)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.093)(1,0.08)(2,0.043)(3,0.06)(4,0.133)(5,0.105)(6,0.143)(7,0.126)(8,0.088)(9,0.029)(10,0.101)(11,0.039)(12,0.096)(13,0.059)(14,0.063)(15,0.032)(16,0.042)(17,0.057)(18,0.082)(19,0.038)(20,0.052)(21,0.06)(22,0.077)(23,0.083)(24,0.091)(25,0.092)(26,0.046)(27,0.086)(28,0.11)(29,0.089)(30,0.132)(31,0.093)(32,0.138)(33,0.077)(34,0.117)(35,0.104)(36,0.081)(37,0.094)(38,0.139)(39,0.133)(40,0.09)(41,0.091)(42,0.085)(43,0.115)(44,0.103)(45,0.153)(46,0.197)(47,0.158)(48,0.149)(49,0.156)(50,0.247)(51,0.291)(52,0.465)(53,0.547)(54,0.601)(55,0.635)(56,0.748)(57,0.927)(58,1.111)(59,1.154)(60,1.216)(61,1.319)(62,1.287)(63,1.363)(64,1.332)(65,1.294)(66,1.282)(67,1.307)(68,1.289)(69,1.24)(70,1.344)(71,1.358)(72,1.297)(73,1.302)(74,1.319)(75,1.253)(76,1.327)(77,1.344)(78,1.354)(79,1.368)(80,1.372)(81,1.425)(82,1.361)(83,1.347)(84,1.266)(85,1.241)(86,1.317)(87,1.258)(88,1.271)(89,1.309)(90,1.222)(91,1.244)(92,1.261)(93,1.172)(94,1.194)(95,1.222)(96,1.209)(97,1.194)(98,1.188)(99,1.218)(100,1.21)(101,1.175)(102,1.168)(103,1.171)(104,1.209)(105,1.171)(106,1.24)(107,1.234)(108,1.17)(109,1.215)(110,1.231)(111,1.15)(112,1.223)(113,1.187)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.085)(1,0.164)(2,0.077)(3,0.14)(4,0.091)(5,0.085)(6,0.12)(7,0.169)(8,0.148)(9,0.199)(10,0.119)(11,0.137)(12,0.176)(13,0.14)(14,0.182)(15,0.104)(16,0.13)(17,0.13)(18,0.131)(19,0.11)(20,0.133)(21,0.176)(22,0.135)(23,0.106)(24,0.089)(25,0.121)(26,0.087)(27,0.129)(28,0.183)(29,0.144)(30,0.104)(31,0.146)(32,0.144)(33,0.153)(34,0.16)(35,0.135)(36,0.168)(37,0.096)(38,0.144)(39,0.285)(40,0.349)(41,0.347)(42,0.543)(43,0.642)(44,0.722)(45,0.761)(46,0.868)(47,0.995)(48,0.993)(49,1.023)(50,0.94)(51,0.913)(52,0.956)(53,1.039)(54,0.989)(55,1.047)(56,1.106)(57,1.024)(58,1.022)(59,1.312)(60,1.362)(61,1.331)(62,1.236)(63,1.213)(64,1.252)(65,1.26)(66,1.227)(67,1.183)(68,1.166)(69,1.165)(70,1.204)(71,1.17)(72,1.169)(73,1.194)(74,1.142)(75,1.178)(76,1.186)(77,1.182)(78,1.196)(79,1.144)(80,1.216)(81,1.159)(82,1.164)(83,1.223)(84,1.204)(85,1.194)(86,1.254)(87,1.192)(88,1.155)(89,1.16)(90,1.208)(91,1.154)(92,1.177)(93,1.127)(94,1.184)(95,1.208)(96,1.153)(97,1.204)(98,1.128)(99,1.186)(100,1.209)(101,1.142)(102,1.089)(103,1.141)(104,1.188)(105,1.154)(106,1.097)(107,1.125)(108,1.109)(109,1.126)(110,1.177)(111,1.139)(112,1.146)(113,1.163)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.091)(1,0.126)(2,0.109)(3,0.132)(4,0.141)(5,0.203)(6,0.123)(7,0.202)(8,0.199)(9,0.163)(10,0.13)(11,0.185)(12,0.124)(13,0.152)(14,0.169)(15,0.119)(16,0.145)(17,0.122)(18,0.092)(19,0.101)(20,0.085)(21,0.068)(22,0.075)(23,0.104)(24,0.084)(25,0.169)(26,0.133)(27,0.141)(28,0.157)(29,0.157)(30,0.123)(31,0.195)(32,0.218)(33,0.303)(34,0.341)(35,0.526)(36,0.618)(37,0.639)(38,0.687)(39,0.855)(40,0.891)(41,1.017)(42,1.156)(43,1.218)(44,1.333)(45,1.301)(46,1.304)(47,1.375)(48,1.38)(49,1.328)(50,1.307)(51,1.298)(52,1.354)(53,1.424)(54,1.32)(55,1.421)(56,1.438)(57,1.529)(58,1.567)(59,1.643)(60,1.52)(61,1.573)(62,1.64)(63,1.778)(64,1.837)(65,1.734)(66,1.768)(67,1.825)(68,1.89)(69,1.848)(70,1.899)(71,1.841)(72,1.897)(73,1.898)(74,1.918)(75,1.887)(76,1.927)(77,1.929)(78,2.002)(79,1.94)(80,2.022)(81,1.984)(82,2.018)(83,2.054)(84,2.083)(85,2.069)(86,1.981)(87,2.064)(88,2.083)(89,2.096)(90,2.038)(91,2.036)(92,2.064)(93,2.073)(94,2.034)(95,2.036)(96,2.075)(97,2.031)(98,2.048)(99,2.111)(100,2.096)(101,2.048)(102,2.019)(103,2.037)(104,2.137)(105,2.087)(106,2.078)(107,2.08)(108,2.067)(109,2.078)(110,2.071)(111,2.149)(112,2.072)(113,2.045)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.027)(1,0.086)(2,0.089)(3,0.114)(4,0.185)(5,0.15)(6,0.149)(7,0.166)(8,0.133)(9,0.145)(10,0.101)(11,0.159)(12,0.165)(13,0.168)(14,0.121)(15,0.117)(16,0.146)(17,0.092)(18,0.088)(19,0.142)(20,0.171)(21,0.115)(22,0.082)(23,0.143)(24,0.089)(25,0.145)(26,0.117)(27,0.167)(28,0.095)(29,0.131)(30,0.115)(31,0.136)(32,0.195)(33,0.128)(34,0.156)(35,0.176)(36,0.225)(37,0.192)(38,0.194)(39,0.223)(40,0.233)(41,0.236)(42,0.237)(43,0.273)(44,0.356)(45,0.395)(46,0.392)(47,0.419)(48,0.357)(49,0.379)(50,0.46)(51,0.378)(52,0.443)(53,0.379)(54,0.508)(55,0.483)(56,0.455)(57,0.471)(58,0.517)(59,0.432)(60,0.47)(61,0.455)(62,0.468)(63,0.527)(64,0.524)(65,0.533)(66,0.516)(67,0.525)(68,0.544)(69,0.629)(70,0.65)(71,0.621)(72,0.569)(73,0.634)(74,0.659)(75,0.695)(76,0.611)(77,0.626)(78,0.674)(79,0.686)(80,0.616)(81,0.638)(82,0.692)(83,0.675)(84,0.705)(85,0.732)(86,0.728)(87,0.728)(88,0.737)(89,0.883)(90,0.801)(91,0.785)(92,0.831)(93,0.799)(94,0.784)(95,0.848)(96,0.834)(97,0.866)(98,0.866)(99,0.843)(100,0.787)(101,0.86)(102,0.837)(103,0.857)(104,0.796)(105,0.834)(106,0.816)(107,0.833)(108,0.843)(109,0.824)(110,0.833)(111,0.857)(112,0.777)(113,0.794)
};\label{plot4}
%abcd










    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{china}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{lockdown}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{trump}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{hospitals}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{increasing deaths and cases}


\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different subcategories for {\it anger}  on Twitter. }
              \label{anger}

              
\end{figure*}




==> figs/angry1.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.3, 0.65)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=2.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	%ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.204)(1,0.156)(2,0.138)(3,0.179)(4,0.177)(5,0.244)(6,0.242)(7,0.229)(8,0.179)(9,0.23)(10,0.2)(11,0.252)(12,0.225)(13,0.24)(14,0.204)(15,0.222)(16,0.163)(17,0.232)(18,0.182)(19,0.184)(20,0.242)(21,0.173)(22,0.243)(23,0.175)(24,0.136)(25,0.144)(26,0.185)(27,0.185)(28,0.209)(29,0.176)(30,0.119)(31,0.09)(32,0.137)(33,0.082)(34,0.133)(35,0.096)(36,0.14)(37,0.089)(38,0.092)(39,0.115)(40,0.142)(41,0.059)(42,0.126)(43,0.146)(44,0.152)(45,0.101)(46,0.085)(47,0.133)(48,0.16)(49,0.134)(50,0.139)(51,0.214)(52,0.183)(53,0.301)(54,0.303)(55,0.329)(56,0.29)(57,0.354)(58,0.375)(59,0.351)(60,0.417)(61,0.522)(62,0.593)(63,0.547)(64,0.535)(65,0.582)(66,0.574)(67,0.608)(68,0.638)(69,0.631)(70,0.636)(71,0.58)(72,0.649)(73,0.598)(74,0.602)(75,0.576)(76,0.639)(77,0.61)(78,0.603)(79,0.629)(80,0.594)(81,0.666)(82,0.667)(83,0.662)(84,0.594)(85,0.621)(86,0.597)(87,0.585)(88,0.557)(89,0.63)(90,0.577)(91,0.569)(92,0.549)(93,0.597)(94,0.576)(95,0.524)(96,0.606)(97,0.598)(98,0.598)(99,0.57)(100,0.506)(101,0.517)(102,0.532)(103,0.595)(104,0.524)(105,0.559)(106,0.566)(107,0.551)(108,0.535)(109,0.521)(110,0.536)(111,0.499)(112,0.532)(113,0.494)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.03)(1,0.026)(2,0.081)(3,0.091)(4,0.048)(5,0.139)(6,0.093)(7,0.146)(8,0.08)(9,0.117)(10,0.04)(11,0.118)(12,0.114)(13,0.046)(14,0.031)(15,0.086)(16,0.035)(17,0.052)(18,0.117)(19,0.097)(20,0.112)(21,0.071)(22,0.065)(23,0.063)(24,0.115)(25,0.105)(26,0.097)(27,0.059)(28,0.115)(29,0.082)(30,0.12)(31,0.091)(32,0.065)(33,0.129)(34,0.136)(35,0.124)(36,0.108)(37,0.114)(38,0.068)(39,0.052)(40,0.145)(41,0.116)(42,0.107)(43,0.115)(44,0.127)(45,0.15)(46,0.174)(47,0.169)(48,0.222)(49,0.218)(50,0.192)(51,0.261)(52,0.351)(53,0.396)(54,0.52)(55,0.56)(56,0.65)(57,0.75)(58,0.904)(59,1.03)(60,1.203)(61,1.241)(62,1.269)(63,1.308)(64,1.355)(65,1.354)(66,1.349)(67,1.344)(68,1.374)(69,1.291)(70,1.306)(71,1.291)(72,1.326)(73,1.28)(74,1.268)(75,1.264)(76,1.357)(77,1.35)(78,1.354)(79,1.374)(80,1.406)(81,1.366)(82,1.424)(83,1.314)(84,1.313)(85,1.336)(86,1.326)(87,1.277)(88,1.294)(89,1.213)(90,1.232)(91,1.225)(92,1.231)(93,1.229)(94,1.201)(95,1.214)(96,1.212)(97,1.195)(98,1.234)(99,1.193)(100,1.245)(101,1.21)(102,1.221)(103,1.227)(104,1.15)(105,1.229)(106,1.18)(107,1.172)(108,1.214)(109,1.156)(110,1.225)(111,1.164)(112,1.187)(113,1.203)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.114)(1,0.097)(2,0.138)(3,0.101)(4,0.091)(5,0.159)(6,0.136)(7,0.106)(8,0.147)(9,0.158)(10,0.17)(11,0.163)(12,0.185)(13,0.185)(14,0.133)(15,0.117)(16,0.123)(17,0.119)(18,0.135)(19,0.184)(20,0.192)(21,0.118)(22,0.188)(23,0.121)(24,0.17)(25,0.135)(26,0.088)(27,0.123)(28,0.112)(29,0.119)(30,0.12)(31,0.182)(32,0.184)(33,0.168)(34,0.159)(35,0.121)(36,0.173)(37,0.118)(38,0.129)(39,0.211)(40,0.251)(41,0.272)(42,0.441)(43,0.515)(44,0.681)(45,0.714)(46,0.774)(47,0.884)(48,0.983)(49,0.954)(50,0.95)(51,0.965)(52,0.963)(53,1.0)(54,1.035)(55,1.092)(56,1.068)(57,1.047)(58,1.09)(59,1.14)(60,1.205)(61,1.367)(62,1.268)(63,1.332)(64,1.263)(65,1.21)(66,1.267)(67,1.279)(68,1.276)(69,1.15)(70,1.198)(71,1.188)(72,1.202)(73,1.155)(74,1.216)(75,1.174)(76,1.22)(77,1.169)(78,1.168)(79,1.168)(80,1.166)(81,1.214)(82,1.183)(83,1.185)(84,1.232)(85,1.253)(86,1.261)(87,1.213)(88,1.23)(89,1.166)(90,1.181)(91,1.217)(92,1.174)(93,1.194)(94,1.118)(95,1.124)(96,1.201)(97,1.18)(98,1.195)(99,1.149)(100,1.166)(101,1.174)(102,1.187)(103,1.138)(104,1.138)(105,1.18)(106,1.115)(107,1.18)(108,1.093)(109,1.105)(110,1.155)(111,1.153)(112,1.199)(113,1.174)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.089)(1,0.11)(2,0.111)(3,0.155)(4,0.203)(5,0.161)(6,0.174)(7,0.139)(8,0.207)(9,0.188)(10,0.181)(11,0.177)(12,0.168)(13,0.161)(14,0.166)(15,0.19)(16,0.195)(17,0.158)(18,0.176)(19,0.086)(20,0.132)(21,0.098)(22,0.1)(23,0.115)(24,0.079)(25,0.105)(26,0.076)(27,0.11)(28,0.059)(29,0.127)(30,0.136)(31,0.165)(32,0.144)(33,0.242)(34,0.33)(35,0.378)(36,0.526)(37,0.607)(38,0.641)(39,0.762)(40,0.821)(41,0.891)(42,1.068)(43,1.197)(44,1.267)(45,1.255)(46,1.333)(47,1.309)(48,1.353)(49,1.33)(50,1.313)(51,1.401)(52,1.323)(53,1.363)(54,1.416)(55,1.371)(56,1.416)(57,1.457)(58,1.529)(59,1.556)(60,1.52)(61,1.545)(62,1.585)(63,1.685)(64,1.756)(65,1.814)(66,1.804)(67,1.775)(68,1.819)(69,1.815)(70,1.869)(71,1.931)(72,1.845)(73,1.871)(74,1.933)(75,1.951)(76,1.926)(77,1.981)(78,1.975)(79,1.975)(80,2.008)(81,1.989)(82,2.036)(83,2.022)(84,2.046)(85,1.991)(86,2.029)(87,2.019)(88,2.041)(89,2.064)(90,2.043)(91,2.042)(92,2.022)(93,2.038)(94,2.052)(95,2.055)(96,2.023)(97,2.009)(98,2.039)(99,2.1)(100,2.043)(101,2.02)(102,2.017)(103,2.036)(104,2.059)(105,2.017)(106,2.084)(107,2.043)(108,2.094)(109,2.137)(110,2.04)(111,2.09)(112,2.114)(113,2.042)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.093)(1,0.088)(2,0.059)(3,0.061)(4,0.104)(5,0.089)(6,0.092)(7,0.148)(8,0.175)(9,0.111)(10,0.17)(11,0.093)(12,0.091)(13,0.117)(14,0.127)(15,0.112)(16,0.103)(17,0.098)(18,0.119)(19,0.128)(20,0.115)(21,0.143)(22,0.164)(23,0.12)(24,0.158)(25,0.068)(26,0.082)(27,0.093)(28,0.071)(29,0.118)(30,0.091)(31,0.149)(32,0.17)(33,0.201)(34,0.138)(35,0.209)(36,0.194)(37,0.17)(38,0.241)(39,0.238)(40,0.199)(41,0.245)(42,0.296)(43,0.265)(44,0.267)(45,0.305)(46,0.368)(47,0.418)(48,0.352)(49,0.369)(50,0.407)(51,0.365)(52,0.372)(53,0.398)(54,0.454)(55,0.449)(56,0.485)(57,0.511)(58,0.475)(59,0.424)(60,0.476)(61,0.514)(62,0.477)(63,0.443)(64,0.491)(65,0.468)(66,0.488)(67,0.535)(68,0.546)(69,0.542)(70,0.601)(71,0.596)(72,0.589)(73,0.639)(74,0.604)(75,0.688)(76,0.627)(77,0.682)(78,0.644)(79,0.677)(80,0.642)(81,0.653)(82,0.7)(83,0.689)(84,0.658)(85,0.731)(86,0.686)(87,0.706)(88,0.766)(89,0.748)(90,0.802)(91,0.82)(92,0.822)(93,0.868)(94,0.817)(95,0.807)(96,0.789)(97,0.788)(98,0.771)(99,0.846)(100,0.792)(101,0.863)(102,0.824)(103,0.827)(104,0.778)(105,0.876)(106,0.787)(107,0.816)(108,0.867)(109,0.809)(110,0.852)(111,0.829)(112,0.859)(113,0.788)
};\label{plot4}
%abcd









    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{china}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{lockdown}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{trump}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{hospitals}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{increasing deaths and cases}


\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different subcategories for {\it anger}  on Twitter. }
              \label{anger}

              
\end{figure*}




==> figs/ch_emotion.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    %legend style={at={(0.9, 0.2)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=12,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]

%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,3.498)(1,4.187)(2,5.163)(3,6.637)(4,7.749)(5,8.17)(6,8.346)(7,8.273)(8,8.145)(9,8.123)(10,8.184)(11,8.231)(12,8.255)(13,8.37)(14,8.291)(15,8.195)(16,8.077)(17,8.017)(18,7.977)(19,7.954)(20,7.983)(21,8.063)(22,8.182)(23,8.147)(24,8.202)(25,8.165)(26,8.1)(27,8.042)(28,8.103)(29,8.122)(30,8.164)(31,8.191)(32,8.179)(33,8.035)(34,7.933)(35,7.894)(36,7.744)(37,7.748)(38,7.7)(39,7.452)(40,7.149)(41,6.635)(42,6.214)(43,5.731)(44,5.351)(45,4.925)(46,4.538)(47,4.293)(48,4.177)(49,4.103)(50,3.975)(51,3.855)(52,3.689)(53,3.359)(54,3.117)(55,2.958)(56,2.952)(57,2.94)(58,2.985)(59,3.057)(60,3.2)(61,3.159)(62,3.251)(63,3.229)(64,3.139)(65,3.101)(66,3.057)(67,2.884)(68,2.86)(69,2.769)(70,2.823)(71,2.852)(72,2.844)(73,2.773)(74,2.817)(75,2.837)(76,2.832)(77,2.775)(78,2.756)(79,2.735)(80,2.747)(81,2.759)(82,2.669)(83,2.526)(84,2.42)(85,2.38)(86,2.327)(87,2.397)(88,2.393)(89,2.417)(90,2.504)(91,2.523)(92,2.472)(93,2.446)(94,2.526)(95,2.54)(96,2.47)(97,2.33)(98,2.233)(99,2.077)(100,1.979)(101,1.876)(102,1.773)(103,1.677)(104,1.483)(105,1.4)(106,1.3)(107,1.315)(108,1.332)(109,1.279)(110,1.406)(111,1.356)(112,1.447)(113,1.34)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,2.074)(1,2.568)(2,3.087)(3,4.311)(4,5.376)(5,6.015)(6,6.032)(7,6.061)(8,6.147)(9,6.113)(10,6.162)(11,5.983)(12,5.972)(13,5.894)(14,5.856)(15,5.832)(16,5.96)(17,6.007)(18,6.928)(19,7.61)(20,8.284)(21,7.979)(22,7.285)(23,6.46)(24,5.444)(25,4.888)(26,4.516)(27,4.293)(28,4.155)(29,4.034)(30,4.114)(31,3.968)(32,3.907)(33,3.622)(34,3.427)(35,3.256)(36,3.201)(37,3.141)(38,3.172)(39,3.004)(40,2.909)(41,2.732)(42,2.586)(43,2.491)(44,2.484)(45,2.388)(46,2.342)(47,2.299)(48,2.115)(49,2.028)(50,1.932)(51,1.895)(52,1.685)(53,1.601)(54,1.487)(55,1.419)(56,1.392)(57,1.308)(58,1.288)(59,1.271)(60,1.332)(61,1.303)(62,1.381)(63,1.362)(64,1.312)(65,1.358)(66,1.325)(67,1.376)(68,1.323)(69,1.395)(70,1.394)(71,1.301)(72,1.372)(73,1.355)(74,1.344)(75,1.389)(76,1.388)(77,1.368)(78,1.312)(79,1.379)(80,1.305)(81,1.333)(82,1.399)(83,1.32)(84,1.378)(85,1.337)(86,1.306)(87,1.362)(88,1.376)(89,1.323)(90,1.327)(91,1.373)(92,1.314)(93,1.365)(94,1.391)(95,1.283)(96,1.331)(97,1.294)(98,1.301)(99,1.399)(100,1.348)(101,1.34)(102,1.349)(103,1.373)(104,1.334)(105,1.355)(106,1.302)(107,1.28)(108,1.299)(109,1.292)(110,1.327)(111,1.366)(112,1.341)(113,1.341)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.316)(1,1.644)(2,1.698)(3,2.064)(4,2.243)(5,2.361)(6,2.234)(7,2.188)(8,2.202)(9,2.275)(10,2.265)(11,2.141)(12,2.125)(13,2.1)(14,2.13)(15,1.969)(16,1.909)(17,1.738)(18,1.672)(19,1.638)(20,1.691)(21,1.646)(22,1.582)(23,1.502)(24,1.492)(25,1.401)(26,1.436)(27,1.402)(28,1.316)(29,1.303)(30,1.364)(31,1.391)(32,1.418)(33,1.459)(34,1.453)(35,1.418)(36,1.46)(37,1.441)(38,1.367)(39,1.312)(40,1.301)(41,1.276)(42,1.325)(43,1.301)(44,1.408)(45,1.332)(46,1.324)(47,1.27)(48,1.333)(49,1.271)(50,1.297)(51,1.288)(52,1.34)(53,1.35)(54,1.268)(55,1.318)(56,1.34)(57,1.392)(58,1.468)(59,1.555)(60,1.628)(61,1.709)(62,1.709)(63,1.63)(64,1.498)(65,1.374)(66,1.369)(67,1.309)(68,1.329)(69,1.269)(70,1.188)(71,1.177)(72,1.14)(73,1.293)(74,1.226)(75,1.242)(76,1.262)(77,1.142)(78,1.138)(79,1.152)(80,1.156)(81,1.171)(82,1.232)(83,1.237)(84,1.264)(85,1.315)(86,1.283)(87,1.296)(88,1.209)(89,1.251)(90,1.332)(91,1.295)(92,1.298)(93,1.23)(94,1.247)(95,1.251)(96,1.202)(97,1.29)(98,1.169)(99,1.24)(100,1.294)(101,1.295)(102,1.258)(103,1.265)(104,1.261)(105,1.267)(106,1.323)(107,1.247)(108,1.294)(109,1.22)(110,1.248)(111,1.269)(112,1.253)(113,1.235)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,3.077)(1,4.026)(2,5.201)(3,7.297)(4,8.613)(5,9.227)(6,9.245)(7,9.185)(8,9.076)(9,9.087)(10,9.073)(11,9.222)(12,9.308)(13,9.372)(14,9.223)(15,9.052)(16,8.978)(17,8.957)(18,8.875)(19,8.901)(20,8.895)(21,9.092)(22,9.179)(23,9.141)(24,9.205)(25,9.103)(26,9.052)(27,9.01)(28,9.01)(29,9.132)(30,9.161)(31,9.125)(32,9.055)(33,9.008)(34,8.826)(35,8.766)(36,8.646)(37,8.651)(38,8.614)(39,8.627)(40,8.488)(41,8.568)(42,8.41)(43,8.318)(44,8.036)(45,7.972)(46,7.959)(47,7.979)(48,7.957)(49,7.901)(50,7.855)(51,7.68)(52,7.509)(53,7.312)(54,7.193)(55,6.907)(56,6.701)(57,6.662)(58,6.625)(59,6.821)(60,6.988)(61,7.207)(62,7.403)(63,7.539)(64,7.478)(65,7.416)(66,7.196)(67,6.989)(68,6.753)(69,6.413)(70,5.971)(71,5.589)(72,5.248)(73,5.097)(74,4.773)(75,4.555)(76,4.376)(77,4.274)(78,4.276)(79,4.182)(80,4.069)(81,3.979)(82,3.811)(83,3.773)(84,3.719)(85,3.578)(86,3.552)(87,3.555)(88,3.593)(89,3.452)(90,3.312)(91,3.172)(92,3.162)(93,3.152)(94,3.07)(95,3.046)(96,2.913)(97,2.986)(98,2.853)(99,2.74)(100,2.65)(101,2.547)(102,2.53)(103,2.484)(104,2.424)(105,2.34)(106,2.328)(107,2.324)(108,2.281)(109,2.31)(110,2.348)(111,2.181)(112,2.133)(113,2.071)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.23)(1,1.294)(2,1.32)(3,1.217)(4,1.159)(5,1.075)(6,1.13)(7,1.209)(8,1.264)(9,1.204)(10,1.256)(11,1.288)(12,1.238)(13,1.256)(14,1.292)(15,1.283)(16,1.218)(17,1.243)(18,1.241)(19,1.243)(20,1.281)(21,1.264)(22,1.298)(23,1.258)(24,1.3)(25,1.234)(26,1.209)(27,1.33)(28,1.311)(29,1.26)(30,1.328)(31,1.287)(32,1.322)(33,1.29)(34,1.262)(35,1.242)(36,1.314)(37,1.185)(38,1.184)(39,1.238)(40,1.306)(41,1.272)(42,1.301)(43,1.295)(44,1.211)(45,1.263)(46,1.289)(47,1.274)(48,1.252)(49,1.287)(50,1.248)(51,1.309)(52,1.243)(53,1.293)(54,1.207)(55,1.306)(56,1.244)(57,1.293)(58,1.294)(59,1.284)(60,1.232)(61,1.3)(62,1.29)(63,1.241)(64,1.307)(65,1.261)(66,1.22)(67,1.269)(68,1.255)(69,1.26)(70,1.203)(71,1.284)(72,1.307)(73,1.27)(74,1.229)(75,1.203)(76,1.256)(77,1.303)(78,1.366)(79,1.239)(80,1.229)(81,1.212)(82,1.234)(83,1.235)(84,1.235)(85,1.288)(86,1.261)(87,1.221)(88,1.182)(89,1.199)(90,1.173)(91,1.321)(92,1.326)(93,1.284)(94,1.24)(95,1.289)(96,1.48)(97,1.626)(98,1.747)(99,1.851)(100,1.941)(101,1.892)(102,1.858)(103,1.766)(104,1.775)(105,1.704)(106,1.712)(107,1.592)(108,1.554)(109,1.49)(110,1.517)(111,1.592)(112,1.52)(113,1.515)
};\label{plot4}
\addplot[
smooth,
color=g-blue,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.267)(1,1.369)(2,1.678)(3,2.398)(4,3.305)(5,3.713)(6,3.73)(7,3.229)(8,2.794)(9,2.435)(10,2.376)(11,2.307)(12,2.385)(13,2.481)(14,2.549)(15,2.504)(16,2.602)(17,2.526)(18,2.64)(19,2.704)(20,2.661)(21,2.498)(22,2.274)(23,2.195)(24,2.02)(25,1.838)(26,1.819)(27,1.784)(28,1.796)(29,1.798)(30,1.772)(31,1.758)(32,1.672)(33,1.633)(34,1.535)(35,1.573)(36,1.58)(37,1.663)(38,1.69)(39,1.72)(40,1.637)(41,1.676)(42,1.636)(43,1.668)(44,1.554)(45,1.51)(46,1.527)(47,1.395)(48,1.309)(49,1.318)(50,1.322)(51,1.331)(52,1.303)(53,1.277)(54,1.334)(55,1.346)(56,1.321)(57,1.301)(58,1.259)(59,1.309)(60,1.4)(61,1.353)(62,1.298)(63,1.286)(64,1.358)(65,1.362)(66,1.358)(67,1.296)(68,1.306)(69,1.202)(70,1.329)(71,1.294)(72,1.36)(73,1.329)(74,1.31)(75,1.241)(76,1.318)(77,1.313)(78,1.325)(79,1.279)(80,1.323)(81,1.331)(82,1.271)(83,1.28)(84,1.388)(85,1.419)(86,1.372)(87,1.421)(88,1.423)(89,1.446)(90,1.425)(91,1.436)(92,1.486)(93,1.44)(94,1.479)(95,1.39)(96,1.453)(97,1.422)(98,1.414)(99,1.374)(100,1.339)(101,1.319)(102,1.344)(103,1.393)(104,1.394)(105,1.396)(106,1.462)(107,1.39)(108,1.398)(109,1.416)(110,1.368)(111,1.377)(112,1.468)(113,1.431)
};\label{plot5}
%abcd



\end{axis}



\begin{axis}[
 	   axis y line*=right,
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    %legend style={at={(1, 0.5)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=10,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Overall Intensity Score  ($\times 10^{-2}$),
    	ylabel style={at={(axis description cs: 1.15, 0.5)}}
	]
    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{sadness}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{anger}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{disgust}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{worry}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{happiness}
     \addlegendimage{/pgfplots/refstyle=plot5}        \addlegendentry{surprise}

\addplot[
    smooth,
    color=black,
    mark=square*,
    mark options={mark size=1},
    line width=1.5pt
    ]
    coordinates {
(0,3.4)(1,6.4)(2,7.4)(3,8.2)(4,8.1)(5,8.3)(6,8.1)(7,8.0)(8,7.9)(9,8.2)(10,8.0)(11,8.3)(12,8.4)(13,8.2)(14,8.0)(15,7.9)(16,7.8)(17,7.9)(18,7.7)(19,7.9)(20,8.0)(21,8.1)(22,8.2)(23,8.0)(24,8.2)(25,8.0)(26,7.9)(27,7.9)(28,8.1)(29,8.2)(30,8.0)(31,8.1)(32,7.9)(33,7.8)(34,7.7)(35,7.6)(36,7.6)(37,7.7)(38,7.2)(39,6.8)(40,6.4)(41,5.8)(42,5.4)(43,5.0)(44,4.6)(45,4.2)(46,4.0)(47,4.2)(48,3.9)(49,3.5)(50,3.9)(51,3.4)(52,3.0)(53,2.8)(54,2.8)(55,2.9)(56,2.7)(57,3.0)(58,2.9)(59,3.4)(60,3.9)(61,4.2)(62,4.5)(63,4.4)(64,4.4)(65,4.0)(66,3.9)(67,3.6)(68,3.3)(69,3.0)(70,2.7)(71,2.8)(72,2.6)(73,2.8)(74,2.9)(75,2.7)(76,2.6)(77,2.7)(78,2.6)(79,2.7)(80,2.5)(81,2.8)(82,3.1)(83,3.4)(84,3.6)(85,3.4)(86,3.2)(87,3.0)(88,2.8)(89,2.9)(90,2.7)(91,2.6)(92,2.6)(93,2.5)(94,2.5)(95,2.3)(96,2.1)(97,2.1)(98,2.0)(99,1.8)(100,1.7)(101,1.6)(102,1.4)(103,1.5)(104,1.5)(105,1.5)(106,1.5)(107,1.6)(108,1.6)(109,1.5)(110,1.5)(111,1.6)(112,1.5)


    };\label{plot_1_y2}
            \addlegendentry{Overall Intensity}

       





\end{axis}


\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different emotions  on Weibo. }
              \label{ch-emotion}

              
\end{figure*}




==> figs/ch_emotion1.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.1\columnwidth,
	    height=0.6\columnwidth,
	    legend cell align=left,
	    %legend style={at={(0.9, 0.2)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=7.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]

%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,3.454)(1,4.172)(2,5.112)(3,6.674)(4,7.69)(5,8.205)(6,8.3)(7,8.301)(8,8.201)(9,8.164)(10,8.101)(11,8.237)(12,8.331)(13,8.308)(14,8.287)(15,8.17)(16,8.063)(17,8.013)(18,7.934)(19,7.947)(20,7.947)(21,8.007)(22,8.185)(23,8.208)(24,8.195)(25,8.179)(26,8.179)(27,8.085)(28,8.096)(29,8.145)(30,8.227)(31,8.2)(32,8.198)(33,8.076)(34,7.956)(35,7.803)(36,7.736)(37,7.699)(38,7.701)(39,7.505)(40,7.094)(41,6.625)(42,6.227)(43,5.722)(44,5.305)(45,4.889)(46,4.547)(47,4.32)(48,4.23)(49,4.079)(50,3.895)(51,3.779)(52,3.648)(53,3.342)(54,3.071)(55,2.97)(56,2.929)(57,2.919)(58,3.009)(59,3.135)(60,3.198)(61,3.251)(62,3.221)(63,3.145)(64,3.218)(65,3.124)(66,3.012)(67,2.952)(68,2.899)(69,2.812)(70,2.791)(71,2.77)(72,2.852)(73,2.8)(74,2.822)(75,2.861)(76,2.895)(77,2.842)(78,2.756)(79,2.728)(80,2.73)(81,2.752)(82,2.589)(83,2.467)(84,2.364)(85,2.318)(86,2.392)(87,2.453)(88,2.417)(89,2.408)(90,2.502)(91,2.458)(92,2.468)(93,2.441)(94,2.589)(95,2.518)(96,2.507)(97,2.333)(98,2.238)(99,2.108)(100,1.974)(101,1.816)(102,1.804)(103,1.625)(104,1.513)(105,1.378)(106,1.332)(107,1.35)(108,1.315)(109,1.355)(110,1.368)(111,1.368)(112,1.444)(113,1.34)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,2.046)(1,2.52)(2,3.063)(3,4.384)(4,5.35)(5,6.031)(6,6.066)(7,6.061)(8,6.118)(9,6.154)(10,6.166)(11,6.019)(12,5.985)(13,5.872)(14,5.884)(15,5.83)(16,5.987)(17,5.982)(18,6.942)(19,7.534)(20,8.255)(21,8.029)(22,7.338)(23,6.455)(24,5.433)(25,4.926)(26,4.479)(27,4.289)(28,4.195)(29,4.061)(30,4.078)(31,4.016)(32,3.901)(33,3.612)(34,3.458)(35,3.235)(36,3.178)(37,3.217)(38,3.15)(39,3.018)(40,2.938)(41,2.724)(42,2.585)(43,2.492)(44,2.481)(45,2.398)(46,2.361)(47,2.248)(48,2.193)(49,2.038)(50,1.976)(51,1.835)(52,1.71)(53,1.622)(54,1.444)(55,1.422)(56,1.361)(57,1.323)(58,1.286)(59,1.318)(60,1.356)(61,1.363)(62,1.356)(63,1.301)(64,1.363)(65,1.393)(66,1.315)(67,1.301)(68,1.334)(69,1.311)(70,1.323)(71,1.314)(72,1.306)(73,1.353)(74,1.4)(75,1.328)(76,1.391)(77,1.395)(78,1.337)(79,1.329)(80,1.322)(81,1.389)(82,1.382)(83,1.359)(84,1.356)(85,1.39)(86,1.393)(87,1.374)(88,1.313)(89,1.394)(90,1.387)(91,1.376)(92,1.36)(93,1.38)(94,1.367)(95,1.312)(96,1.286)(97,1.359)(98,1.341)(99,1.331)(100,1.383)(101,1.342)(102,1.369)(103,1.379)(104,1.348)(105,1.279)(106,1.332)(107,1.361)(108,1.278)(109,1.337)(110,1.335)(111,1.399)(112,1.354)(113,1.328)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.384)(1,1.619)(2,1.673)(3,2.114)(4,2.233)(5,2.316)(6,2.191)(7,2.218)(8,2.26)(9,2.284)(10,2.21)(11,2.17)(12,2.131)(13,2.133)(14,2.051)(15,2.025)(16,1.879)(17,1.791)(18,1.754)(19,1.667)(20,1.638)(21,1.595)(22,1.621)(23,1.589)(24,1.46)(25,1.424)(26,1.39)(27,1.409)(28,1.316)(29,1.324)(30,1.33)(31,1.426)(32,1.37)(33,1.375)(34,1.408)(35,1.436)(36,1.496)(37,1.433)(38,1.403)(39,1.351)(40,1.342)(41,1.265)(42,1.265)(43,1.327)(44,1.366)(45,1.352)(46,1.364)(47,1.237)(48,1.303)(49,1.245)(50,1.329)(51,1.306)(52,1.285)(53,1.322)(54,1.347)(55,1.364)(56,1.302)(57,1.382)(58,1.475)(59,1.532)(60,1.656)(61,1.661)(62,1.723)(63,1.596)(64,1.518)(65,1.455)(66,1.426)(67,1.309)(68,1.269)(69,1.318)(70,1.209)(71,1.239)(72,1.19)(73,1.294)(74,1.209)(75,1.287)(76,1.219)(77,1.197)(78,1.169)(79,1.117)(80,1.146)(81,1.147)(82,1.25)(83,1.241)(84,1.294)(85,1.285)(86,1.297)(87,1.329)(88,1.216)(89,1.227)(90,1.288)(91,1.301)(92,1.248)(93,1.257)(94,1.167)(95,1.196)(96,1.279)(97,1.277)(98,1.199)(99,1.185)(100,1.282)(101,1.25)(102,1.235)(103,1.297)(104,1.306)(105,1.289)(106,1.325)(107,1.244)(108,1.331)(109,1.262)(110,1.225)(111,1.213)(112,1.202)(113,1.261)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,3.005)(1,4.085)(2,5.232)(3,7.327)(4,8.697)(5,9.238)(6,9.215)(7,9.203)(8,9.058)(9,9.102)(10,9.083)(11,9.219)(12,9.312)(13,9.382)(14,9.289)(15,9.086)(16,8.941)(17,8.946)(18,8.811)(19,8.887)(20,8.91)(21,9.047)(22,9.118)(23,9.122)(24,9.207)(25,9.147)(26,9.128)(27,9.033)(28,8.973)(29,9.094)(30,9.154)(31,9.167)(32,9.043)(33,8.96)(34,8.875)(35,8.759)(36,8.661)(37,8.645)(38,8.658)(39,8.618)(40,8.546)(41,8.54)(42,8.431)(43,8.299)(44,8.119)(45,7.964)(46,7.981)(47,7.947)(48,7.926)(49,7.854)(50,7.804)(51,7.675)(52,7.532)(53,7.323)(54,7.175)(55,6.926)(56,6.707)(57,6.657)(58,6.613)(59,6.805)(60,6.969)(61,7.259)(62,7.46)(63,7.545)(64,7.515)(65,7.411)(66,7.18)(67,6.973)(68,6.756)(69,6.414)(70,5.983)(71,5.62)(72,5.292)(73,5.046)(74,4.808)(75,4.571)(76,4.372)(77,4.235)(78,4.244)(79,4.169)(80,4.121)(81,3.993)(82,3.844)(83,3.778)(84,3.683)(85,3.603)(86,3.578)(87,3.513)(88,3.533)(89,3.423)(90,3.274)(91,3.206)(92,3.166)(93,3.139)(94,3.136)(95,3.095)(96,2.955)(97,2.904)(98,2.886)(99,2.804)(100,2.697)(101,2.574)(102,2.554)(103,2.467)(104,2.396)(105,2.343)(106,2.323)(107,2.313)(108,2.354)(109,2.349)(110,2.328)(111,2.171)(112,2.098)(113,2.072)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.204)(1,1.26)(2,1.279)(3,1.272)(4,1.107)(5,1.15)(6,1.103)(7,1.199)(8,1.262)(9,1.191)(10,1.222)(11,1.245)(12,1.279)(13,1.246)(14,1.241)(15,1.299)(16,1.276)(17,1.273)(18,1.228)(19,1.285)(20,1.316)(21,1.244)(22,1.314)(23,1.309)(24,1.271)(25,1.243)(26,1.219)(27,1.273)(28,1.324)(29,1.288)(30,1.275)(31,1.289)(32,1.303)(33,1.231)(34,1.265)(35,1.295)(36,1.276)(37,1.186)(38,1.263)(39,1.263)(40,1.267)(41,1.317)(42,1.305)(43,1.304)(44,1.212)(45,1.299)(46,1.24)(47,1.282)(48,1.291)(49,1.234)(50,1.291)(51,1.243)(52,1.266)(53,1.329)(54,1.213)(55,1.255)(56,1.259)(57,1.313)(58,1.207)(59,1.203)(60,1.289)(61,1.244)(62,1.319)(63,1.233)(64,1.295)(65,1.212)(66,1.286)(67,1.269)(68,1.254)(69,1.329)(70,1.274)(71,1.251)(72,1.308)(73,1.278)(74,1.196)(75,1.248)(76,1.268)(77,1.378)(78,1.352)(79,1.316)(80,1.266)(81,1.297)(82,1.262)(83,1.259)(84,1.275)(85,1.258)(86,1.247)(87,1.231)(88,1.219)(89,1.19)(90,1.263)(91,1.262)(92,1.251)(93,1.3)(94,1.256)(95,1.286)(96,1.441)(97,1.619)(98,1.782)(99,1.854)(100,1.871)(101,1.961)(102,1.821)(103,1.785)(104,1.799)(105,1.78)(106,1.699)(107,1.607)(108,1.524)(109,1.528)(110,1.545)(111,1.522)(112,1.547)(113,1.533)
};\label{plot4}
\addplot[
smooth,
color=g-blue,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.289)(1,1.4)(2,1.694)(3,2.399)(4,3.313)(5,3.799)(6,3.719)(7,3.212)(8,2.782)(9,2.418)(10,2.352)(11,2.373)(12,2.399)(13,2.444)(14,2.539)(15,2.469)(16,2.542)(17,2.532)(18,2.724)(19,2.66)(20,2.732)(21,2.5)(22,2.322)(23,2.186)(24,2.006)(25,1.876)(26,1.76)(27,1.702)(28,1.814)(29,1.702)(30,1.805)(31,1.673)(32,1.651)(33,1.581)(34,1.578)(35,1.602)(36,1.546)(37,1.641)(38,1.633)(39,1.692)(40,1.692)(41,1.712)(42,1.636)(43,1.691)(44,1.586)(45,1.586)(46,1.496)(47,1.437)(48,1.301)(49,1.268)(50,1.276)(51,1.283)(52,1.284)(53,1.312)(54,1.293)(55,1.357)(56,1.355)(57,1.352)(58,1.293)(59,1.399)(60,1.386)(61,1.342)(62,1.352)(63,1.301)(64,1.282)(65,1.281)(66,1.33)(67,1.247)(68,1.294)(69,1.274)(70,1.297)(71,1.343)(72,1.303)(73,1.315)(74,1.324)(75,1.319)(76,1.294)(77,1.279)(78,1.301)(79,1.312)(80,1.362)(81,1.303)(82,1.245)(83,1.287)(84,1.372)(85,1.371)(86,1.41)(87,1.397)(88,1.481)(89,1.451)(90,1.432)(91,1.435)(92,1.407)(93,1.495)(94,1.42)(95,1.421)(96,1.443)(97,1.424)(98,1.406)(99,1.378)(100,1.323)(101,1.39)(102,1.276)(103,1.407)(104,1.412)(105,1.436)(106,1.433)(107,1.434)(108,1.43)(109,1.39)(110,1.404)(111,1.456)(112,1.485)(113,1.36)
};\label{plot5}
%abcd


\end{axis}



\begin{axis}[
 	   axis y line*=right,
    	   width=1.1\columnwidth,
	    height=0.6\columnwidth,
	    legend cell align=left,
	    %legend style={at={(1, 0.5)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=1.6,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=\# of Daily New  Cases  ($\times 10^{4}$),
    	ylabel style={at={(axis description cs: 1.15, 0.5)}}
	]
    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{sadness}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{anger}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{disgust}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{worry}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{happiness}
     \addlegendimage{/pgfplots/refstyle=plot5}        \addlegendentry{surprise}

\addplot[
    smooth,
    color=black,
    mark=square*,
    mark options={mark size=1},
    line width=1.5pt
    ]
    coordinates {
(0,0.0077)(1,0.0149)(2,0.0131)(3,0.0259)(4,0.0444)(5,0.0688)(6,0.0769)(7,0.1771)(8,0.1459)(9,0.1737)(10,0.1982)(11,0.2102)(12,0.259)(13,0.2829)(14,0.3235)(15,0.3893)(16,0.3697)(17,0.3143)(18,0.3401)(19,0.2656)(20,0.3062)(21,0.2484)(22,0.2022)(23,1.5153)(24,0.5093)(25,0.2644)(26,0.2009)(27,0.2051)(28,0.1891)(29,0.1751)(30,0.082)(31,0.0892)(32,0.0399)(33,0.0649)(34,0.0416)(35,0.0517)(36,0.0411)(37,0.044)(38,0.0329)(39,0.043)(40,0.0579)(41,0.0206)(42,0.0128)(43,0.012)(44,0.0143)(45,0.0145)(46,0.0103)(47,0.0046)(48,0.0045)(49,0.002)(50,0.0031)(51,0.0025)(52,0.0011)(53,0.0018)(54,0.0027)(55,0.0029)(56,0.0039)(57,0.0035)(58,0.0084)(59,0.0065)(60,0.0116)(61,0.0082)(62,0.0102)(63,0.0147)(64,0.0099)(65,0.0114)(66,0.0118)(67,0.0135)(68,0.0128)(69,0.0106)(70,0.0098)(71,0.0086)(72,0.0093)(73,0.0078)(74,0.0073)(75,0.0055)(76,0.0075)(77,0.0066)(78,0.0086)(79,0.0092)(80,0.0056)(81,0.0064)(82,0.0113)(83,0.0115)(84,0.0099)(85,0.0049)(86,0.0052)(87,0.0027)(88,0.0031)(89,0.0021)(90,0.0036)(91,0.0013)(92,0.0037)(93,0.0015)(94,0.0009)(95,0.0013)(96,0.0014)(97,0.0003)(98,0.0006)(99,0.0022)(100,0.0004)(101,0.0012)(102,0.0003)(103,0.0005)(104,0.0007)(105,0.0004)(106,0.0002)(107,0.0003)(108,0.0006)(109,0.0001)(110,0.0014)(111,0.002)(112,0.0001)


    };\label{plot_1_y2}
            \addlegendentry{\# New Cases in China}

       





\end{axis}


\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different emotions  on Weibo. }
              \label{ch-emotion}

              
\end{figure*}




==> figs/en_emotion.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    %legend style={at={(0.9, 0.2)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=12,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.392)(1,1.46)(2,1.41)(3,1.409)(4,1.283)(5,1.358)(6,1.445)(7,1.597)(8,1.698)(9,1.765)(10,1.928)(11,1.92)(12,1.875)(13,1.964)(14,1.965)(15,2.076)(16,1.986)(17,1.999)(18,1.937)(19,1.92)(20,1.922)(21,1.86)(22,1.812)(23,1.68)(24,1.567)(25,1.533)(26,1.463)(27,1.415)(28,1.457)(29,1.436)(30,1.436)(31,1.444)(32,1.455)(33,1.503)(34,1.434)(35,1.475)(36,1.443)(37,1.488)(38,1.519)(39,1.523)(40,1.658)(41,1.882)(42,2.133)(43,2.433)(44,2.793)(45,3.084)(46,3.439)(47,3.525)(48,3.812)(49,4.303)(50,4.805)(51,5.262)(52,5.624)(53,5.855)(54,6.22)(55,6.615)(56,6.911)(57,7.169)(58,7.4)(59,7.733)(60,7.801)(61,7.819)(62,7.952)(63,8.257)(64,8.578)(65,8.788)(66,8.978)(67,9.015)(68,9.081)(69,9.296)(70,9.387)(71,9.433)(72,9.469)(73,9.445)(74,9.49)(75,9.587)(76,9.696)(77,9.758)(78,9.871)(79,9.829)(80,9.827)(81,9.908)(82,9.982)(83,10.054)(84,10.18)(85,10.185)(86,10.185)(87,10.223)(88,10.217)(89,10.377)(90,10.432)(91,10.552)(92,10.628)(93,10.592)(94,10.588)(95,10.637)(96,10.687)(97,10.683)(98,10.672)(99,10.678)(100,10.804)(101,10.892)(102,10.915)(103,11.003)(104,11.006)(105,10.983)(106,10.94)(107,10.953)(108,11.128)(109,11.204)(110,11.303)(111,11.311)(112,11.387)(113,11.324)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.236)(1,1.311)(2,1.319)(3,1.266)(4,1.337)(5,1.504)(6,1.738)(7,1.84)(8,1.808)(9,1.844)(10,1.767)(11,1.758)(12,1.725)(13,1.649)(14,1.61)(15,1.672)(16,1.712)(17,1.681)(18,1.765)(19,1.857)(20,1.939)(21,2.025)(22,2.082)(23,1.938)(24,1.807)(25,1.672)(26,1.511)(27,1.49)(28,1.421)(29,1.234)(30,1.176)(31,1.176)(32,1.265)(33,1.264)(34,1.294)(35,1.283)(36,1.317)(37,1.277)(38,1.343)(39,1.378)(40,1.57)(41,1.838)(42,2.371)(43,3.009)(44,3.698)(45,4.259)(46,4.566)(47,4.851)(48,5.165)(49,5.68)(50,6.092)(51,6.413)(52,6.474)(53,6.435)(54,6.551)(55,6.651)(56,6.927)(57,7.122)(58,7.267)(59,7.417)(60,7.377)(61,7.388)(62,7.415)(63,7.57)(64,7.763)(65,7.79)(66,7.954)(67,8.104)(68,8.363)(69,8.37)(70,8.421)(71,8.477)(72,8.6)(73,8.585)(74,8.556)(75,8.518)(76,8.569)(77,8.723)(78,8.822)(79,8.946)(80,8.943)(81,9.033)(82,9.147)(83,9.297)(84,9.482)(85,9.466)(86,9.505)(87,9.491)(88,9.464)(89,9.486)(90,9.559)(91,9.587)(92,9.602)(93,9.621)(94,9.657)(95,9.659)(96,9.557)(97,9.541)(98,9.471)(99,9.447)(100,9.39)(101,9.352)(102,9.383)(103,9.529)(104,9.64)(105,9.691)(106,9.753)(107,9.644)(108,9.55)(109,9.484)(110,9.526)(111,9.63)(112,9.746)(113,9.851)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.394)(1,1.464)(2,1.382)(3,1.345)(4,1.444)(5,1.651)(6,1.832)(7,1.933)(8,1.978)(9,1.937)(10,1.945)(11,1.913)(12,1.858)(13,1.774)(14,1.749)(15,1.774)(16,1.864)(17,1.862)(18,1.917)(19,1.98)(20,2.048)(21,2.176)(22,2.145)(23,2.042)(24,1.904)(25,1.787)(26,1.676)(27,1.538)(28,1.528)(29,1.371)(30,1.33)(31,1.33)(32,1.378)(33,1.357)(34,1.384)(35,1.464)(36,1.378)(37,1.394)(38,1.501)(39,1.555)(40,1.579)(41,1.7)(42,1.896)(43,2.204)(44,2.54)(45,2.868)(46,3.209)(47,3.39)(48,3.486)(49,3.626)(50,3.652)(51,3.795)(52,3.807)(53,3.932)(54,4.083)(55,4.249)(56,4.376)(57,4.386)(58,4.356)(59,4.387)(60,4.396)(61,4.421)(62,4.351)(63,4.491)(64,4.545)(65,4.601)(66,4.705)(67,4.773)(68,4.788)(69,4.881)(70,4.874)(71,4.88)(72,4.842)(73,4.704)(74,4.703)(75,4.66)(76,4.647)(77,4.508)(78,4.526)(79,4.551)(80,4.504)(81,4.641)(82,4.727)(83,4.674)(84,4.634)(85,4.677)(86,4.618)(87,4.621)(88,4.599)(89,4.638)(90,4.692)(91,4.724)(92,4.731)(93,4.604)(94,4.676)(95,4.67)(96,4.668)(97,4.669)(98,4.703)(99,4.707)(100,4.708)(101,4.604)(102,4.646)(103,4.651)(104,4.587)(105,4.598)(106,4.707)(107,4.688)(108,4.648)(109,4.591)(110,4.611)(111,4.586)(112,4.623)(113,4.597)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.429)(1,1.49)(2,1.511)(3,1.398)(4,1.532)(5,1.711)(6,1.942)(7,1.991)(8,1.982)(9,2.038)(10,1.938)(11,2.013)(12,1.927)(13,1.872)(14,1.794)(15,1.807)(16,1.857)(17,1.867)(18,1.912)(19,1.928)(20,2.088)(21,2.132)(22,2.123)(23,2.037)(24,1.874)(25,1.759)(26,1.675)(27,1.605)(28,1.524)(29,1.354)(30,1.359)(31,1.285)(32,1.367)(33,1.399)(34,1.426)(35,1.452)(36,1.413)(37,1.391)(38,1.377)(39,1.388)(40,1.674)(41,1.916)(42,2.281)(43,2.418)(44,2.596)(45,2.76)(46,3.104)(47,3.6)(48,4.481)(49,5.597)(50,6.41)(51,7.254)(52,7.976)(53,8.774)(54,9.22)(55,9.344)(56,9.39)(57,9.698)(58,10.121)(59,10.334)(60,10.446)(61,10.366)(62,10.215)(63,10.171)(64,10.069)(65,9.881)(66,9.667)(67,9.609)(68,9.473)(69,9.402)(70,9.355)(71,9.274)(72,9.23)(73,9.227)(74,9.234)(75,9.261)(76,9.199)(77,9.27)(78,9.208)(79,9.194)(80,9.12)(81,9.138)(82,9.101)(83,9.153)(84,9.142)(85,9.125)(86,9.132)(87,9.039)(88,9.042)(89,8.936)(90,8.95)(91,9.059)(92,9.055)(93,9.096)(94,9.075)(95,8.774)(96,8.69)(97,8.566)(98,8.746)(99,8.746)(100,8.797)(101,8.739)(102,8.851)(103,8.973)(104,9.078)(105,9.105)(106,9.186)(107,9.085)(108,8.99)(109,8.916)(110,9.019)(111,9.048)(112,9.124)(113,9.045)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.27)(1,1.32)(2,1.306)(3,1.258)(4,1.128)(5,1.104)(6,1.12)(7,1.179)(8,1.178)(9,1.248)(10,1.198)(11,1.263)(12,1.219)(13,1.218)(14,1.279)(15,1.277)(16,1.241)(17,1.213)(18,1.263)(19,1.263)(20,1.302)(21,1.313)(22,1.282)(23,1.291)(24,1.296)(25,1.298)(26,1.29)(27,1.26)(28,1.277)(29,1.262)(30,1.598)(31,1.591)(32,1.624)(33,1.216)(34,1.299)(35,1.29)(36,1.239)(37,1.278)(38,1.216)(39,1.238)(40,1.24)(41,1.291)(42,1.343)(43,1.301)(44,1.29)(45,1.336)(46,1.262)(47,1.352)(48,1.294)(49,1.312)(50,1.284)(51,1.262)(52,1.284)(53,1.321)(54,1.255)(55,1.256)(56,1.274)(57,1.312)(58,1.27)(59,1.282)(60,1.264)(61,1.313)(62,1.268)(63,1.183)(64,1.11)(65,1.179)(66,1.263)(67,1.23)(68,1.22)(69,1.226)(70,1.241)(71,1.211)(72,1.203)(73,1.267)(74,1.291)(75,1.243)(76,1.214)(77,1.261)(78,1.305)(79,1.329)(80,1.28)(81,1.25)(82,1.286)(83,1.368)(84,1.254)(85,1.301)(86,1.275)(87,1.307)(88,1.251)(89,1.279)(90,1.363)(91,1.303)(92,1.346)(93,1.311)(94,1.305)(95,1.317)(96,1.21)(97,1.23)(98,1.222)(99,1.305)(100,1.314)(101,1.234)(102,1.326)(103,1.211)(104,1.221)(105,1.248)(106,1.253)(107,1.272)(108,1.327)(109,1.233)(110,1.279)(111,1.267)(112,1.266)(113,1.286)
};\label{plot4}
\addplot[
smooth,
color=g-blue,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.609)(1,1.677)(2,1.615)(3,1.604)(4,1.668)(5,1.8)(6,2.017)(7,2.165)(8,2.243)(9,2.137)(10,2.094)(11,2.121)(12,2.106)(13,2.003)(14,1.981)(15,2.046)(16,2.004)(17,2.0)(18,2.091)(19,2.19)(20,2.266)(21,2.37)(22,2.424)(23,2.278)(24,2.15)(25,2.04)(26,1.903)(27,1.764)(28,1.725)(29,1.557)(30,1.546)(31,1.5)(32,1.578)(33,1.634)(34,1.641)(35,1.601)(36,1.591)(37,1.611)(38,1.688)(39,1.82)(40,1.959)(41,1.909)(42,2.0)(43,2.231)(44,2.508)(45,2.686)(46,2.961)(47,3.118)(48,3.264)(49,3.391)(50,3.545)(51,3.738)(52,3.97)(53,4.007)(54,4.087)(55,4.126)(56,4.285)(57,4.426)(58,4.592)(59,4.648)(60,4.783)(61,4.831)(62,4.838)(63,4.774)(64,4.728)(65,4.617)(66,4.554)(67,4.47)(68,4.393)(69,4.345)(70,4.309)(71,4.388)(72,4.202)(73,4.134)(74,4.013)(75,3.927)(76,3.935)(77,4.33)(78,4.316)(79,4.112)(80,3.671)(81,3.692)(82,3.775)(83,3.719)(84,3.592)(85,3.5)(86,3.564)(87,3.604)(88,3.614)(89,3.623)(90,3.534)(91,3.54)(92,3.591)(93,3.558)(94,3.522)(95,3.532)(96,3.566)(97,3.513)(98,3.465)(99,3.422)(100,3.398)(101,3.437)(102,3.468)(103,3.491)(104,3.453)(105,3.452)(106,3.474)(107,3.52)(108,3.445)(109,3.397)(110,3.463)(111,3.528)(112,3.55)(113,3.527)
};\label{plot5}
%abcd


\end{axis}


\begin{axis}[
 	   axis y line*=right,
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.25, 0.45)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=14,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Overall Intensity Score  ($\times 10^{-2}$),
    	ylabel style={at={(axis description cs: 1.15, 0.5)}}
	]
    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{sadness}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{anger}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{disgust}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{worry}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{happiness}
     \addlegendimage{/pgfplots/refstyle=plot5}        \addlegendentry{surprise}

\addplot[
    smooth,
    color=black,
    mark=square*,
    mark options={mark size=1},
    line width=1.5pt
    ]
    coordinates {
(0,2.0)(1,3.0)(2,3.2)(3,3.4)(4,3.7)(5,3.7)(6,3.9)(7,3.8)(8,3.7)(9,3.6)(10,3.7)(11,3.9)(12,3.7)(13,3.4)(14,3.1)(15,3.2)(16,3.0)(17,3.2)(18,3.1)(19,3.1)(20,2.9)(21,2.6)(22,2.4)(23,2.2)(24,2.0)(25,1.8)(26,1.7)(27,1.65)(28,1.55)(29,1.42)(30,1.32)(31,1.22)(32,1.19)(33,1.13)(34,1.2)(35,1.23)(36,1.16)(37,1.2)(38,1.15)(39,1.6)(40,2.2)(41,2.4)(42,2.6)(43,2.65)(44,2.75)(45,2.92)(46,2.97)(47,3.4)(48,3.4)(49,3.5)(50,3.9)(51,4.2)(52,4.8)(53,5.3)(54,5.8)(55,5.97)(56,6.2)(57,6.4)(58,6.8)(59,7.2)(60,6.95)(61,7.1)(62,7.3)(63,7.6)(64,8.3)(65,8.6)(66,8.72)(67,8.9)(68,9.42)(69,9.34)(70,9.72)(71,9.65)(72,9.96)(73,10.04)(74,10.3)(75,10.5)(76,10.2)(77,9.8)(78,10.4)(79,10.9)(80,10.7)(81,11.0)(82,10.8)(83,11.2)(84,11.3)(85,11.0)(86,11.2)(87,11.4)(88,11.5)(89,11.8)(90,11.6)(91,11.8)(92,11.7)(93,11.6)(94,11.9)(95,12.0)(96,12.2)(97,12.1)(98,11.9)(99,11.8)(100,12.2)(101,12.3)(102,12.5)(103,12.7)(104,12.4)(105,12.8)(106,12.9)(107,12.6)(108,12.8)(109,12.9)(110,13.0)(111,13.1)(112,12.9)


    };\label{plot_1_y2}
            \addlegendentry{Overall Intensity}

       





\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different emotions  on Twitter. }
              \label{en-emotion}

              
\end{figure*}




==> figs/en_emotion1.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.1\columnwidth,
	    height=0.6\columnwidth,
	    legend cell align=left,
	    %legend style={at={(0.9, 0.2)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=7.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.707)(1,0.797)(2,0.922)(3,0.748)(4,0.569)(5,0.652)(6,0.882)(7,1.227)(8,1.281)(9,1.43)(10,1.628)(11,1.658)(12,1.678)(13,1.702)(14,1.695)(15,1.714)(16,1.669)(17,1.695)(18,1.683)(19,1.595)(20,1.624)(21,1.563)(22,1.415)(23,1.328)(24,1.247)(25,0.954)(26,0.841)(27,0.87)(28,0.931)(29,0.917)(30,0.833)(31,0.977)(32,0.988)(33,0.943)(34,0.869)(35,0.949)(36,0.878)(37,0.955)(38,1.098)(39,1.146)(40,1.333)(41,1.525)(42,1.95)(43,2.195)(44,2.548)(45,2.778)(46,3.031)(47,3.183)(48,3.37)(49,3.635)(50,3.921)(51,4.159)(52,4.294)(53,4.408)(54,4.575)(55,4.709)(56,4.821)(57,4.924)(58,5.002)(59,5.109)(60,5.12)(61,5.146)(62,5.182)(63,5.282)(64,5.389)(65,5.448)(66,5.481)(67,5.48)(68,5.533)(69,5.558)(70,5.59)(71,5.608)(72,5.604)(73,5.621)(74,5.634)(75,5.631)(76,5.661)(77,5.703)(78,5.709)(79,5.705)(80,5.72)(81,5.741)(82,5.739)(83,5.773)(84,5.805)(85,5.792)(86,5.792)(87,5.798)(88,5.808)(89,5.847)(90,5.868)(91,5.881)(92,5.896)(93,5.903)(94,5.912)(95,5.909)(96,5.94)(97,5.931)(98,5.928)(99,5.93)(100,5.96)(101,5.985)(102,5.987)(103,6.006)(104,6.011)(105,6.003)(106,5.976)(107,5.982)(108,6.016)(109,6.056)(110,6.069)(111,6.066)(112,6.081)(113,6.064)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.639)(1,0.742)(2,0.711)(3,0.554)(4,0.713)(5,1.04)(6,1.405)(7,1.511)(8,1.535)(9,1.489)(10,1.449)(11,1.41)(12,1.42)(13,1.232)(14,1.216)(15,1.245)(16,1.262)(17,1.27)(18,1.461)(19,1.484)(20,1.688)(21,1.757)(22,1.835)(23,1.607)(24,1.495)(25,1.274)(26,1.016)(27,1.011)(28,0.852)(29,0.642)(30,0.503)(31,0.432)(32,0.54)(33,0.628)(34,0.631)(35,0.557)(36,0.54)(37,0.694)(38,0.762)(39,0.761)(40,1.1)(41,1.631)(42,2.084)(43,2.716)(44,3.204)(45,3.588)(46,3.774)(47,3.965)(48,4.134)(49,4.348)(50,4.515)(51,4.646)(52,4.644)(53,4.628)(54,4.682)(55,4.763)(56,4.849)(57,4.897)(58,4.944)(59,4.985)(60,5.01)(61,5.0)(62,5.013)(63,5.06)(64,5.108)(65,5.123)(66,5.172)(67,5.252)(68,5.305)(69,5.32)(70,5.328)(71,5.349)(72,5.376)(73,5.365)(74,5.378)(75,5.352)(76,5.383)(77,5.408)(78,5.449)(79,5.491)(80,5.499)(81,5.502)(82,5.538)(83,5.566)(84,5.607)(85,5.629)(86,5.642)(87,5.634)(88,5.627)(89,5.605)(90,5.64)(91,5.648)(92,5.664)(93,5.68)(94,5.663)(95,5.664)(96,5.661)(97,5.635)(98,5.613)(99,5.602)(100,5.582)(101,5.586)(102,5.596)(103,5.631)(104,5.666)(105,5.669)(106,5.695)(107,5.655)(108,5.662)(109,5.633)(110,5.631)(111,5.652)(112,5.682)(113,5.722)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.788)(1,0.83)(2,0.851)(3,0.853)(4,0.949)(5,1.211)(6,1.575)(7,1.602)(8,1.703)(9,1.634)(10,1.603)(11,1.62)(12,1.627)(13,1.39)(14,1.439)(15,1.446)(16,1.472)(17,1.49)(18,1.518)(19,1.715)(20,1.769)(21,1.884)(22,1.983)(23,1.88)(24,1.625)(25,1.412)(26,1.351)(27,1.068)(28,0.981)(29,0.738)(30,0.773)(31,0.581)(32,0.7)(33,0.827)(34,0.931)(35,0.835)(36,0.909)(37,0.931)(38,0.918)(39,1.027)(40,1.146)(41,1.297)(42,1.635)(43,2.02)(44,2.383)(45,2.638)(46,2.86)(47,3.025)(48,3.159)(49,3.197)(50,3.28)(51,3.288)(52,3.374)(53,3.429)(54,3.525)(55,3.641)(56,3.698)(57,3.681)(58,3.659)(59,3.682)(60,3.717)(61,3.709)(62,3.67)(63,3.725)(64,3.758)(65,3.838)(66,3.864)(67,3.882)(68,3.938)(69,3.962)(70,3.94)(71,3.931)(72,3.916)(73,3.916)(74,3.903)(75,3.873)(76,3.788)(77,3.764)(78,3.727)(79,3.788)(80,3.79)(81,3.842)(82,3.857)(83,3.886)(84,3.878)(85,3.864)(86,3.816)(87,3.821)(88,3.831)(89,3.852)(90,3.842)(91,3.88)(92,3.863)(93,3.844)(94,3.825)(95,3.841)(96,3.8)(97,3.852)(98,3.855)(99,3.886)(100,3.867)(101,3.839)(102,3.83)(103,3.842)(104,3.814)(105,3.854)(106,3.873)(107,3.847)(108,3.851)(109,3.815)(110,3.829)(111,3.835)(112,3.872)(113,3.801)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.863)(1,0.961)(2,0.993)(3,0.826)(4,1.028)(5,1.324)(6,1.557)(7,1.709)(8,1.811)(9,1.742)(10,1.667)(11,1.744)(12,1.648)(13,1.483)(14,1.461)(15,1.516)(16,1.533)(17,1.573)(18,1.622)(19,1.644)(20,1.802)(21,1.903)(22,1.88)(23,1.779)(24,1.594)(25,1.488)(26,1.261)(27,1.119)(28,0.96)(29,0.743)(30,0.796)(31,0.716)(32,0.775)(33,0.71)(34,0.877)(35,0.785)(36,0.862)(37,0.813)(38,0.807)(39,0.929)(40,1.26)(41,1.526)(42,2.069)(43,2.188)(44,2.418)(45,2.543)(46,2.852)(47,3.211)(48,3.794)(49,4.264)(50,4.673)(51,4.925)(52,5.193)(53,5.414)(54,5.564)(55,5.589)(56,5.604)(57,5.687)(58,5.797)(59,5.84)(60,5.868)(61,5.845)(62,5.815)(63,5.799)(64,5.767)(65,5.72)(66,5.663)(67,5.66)(68,5.624)(69,5.605)(70,5.6)(71,5.563)(72,5.573)(73,5.562)(74,5.545)(75,5.565)(76,5.555)(77,5.556)(78,5.54)(79,5.545)(80,5.541)(81,5.513)(82,5.534)(83,5.533)(84,5.539)(85,5.546)(86,5.516)(87,5.5)(88,5.485)(89,5.46)(90,5.478)(91,5.505)(92,5.514)(93,5.512)(94,5.507)(95,5.438)(96,5.4)(97,5.365)(98,5.425)(99,5.419)(100,5.437)(101,5.44)(102,5.453)(103,5.489)(104,5.5)(105,5.546)(106,5.552)(107,5.537)(108,5.489)(109,5.468)(110,5.499)(111,5.511)(112,5.509)(113,5.491)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.596)(1,0.598)(2,0.551)(3,0.509)(4,0.415)(5,0.299)(6,0.447)(7,0.478)(8,0.474)(9,0.534)(10,0.459)(11,0.49)(12,0.519)(13,0.569)(14,0.472)(15,0.511)(16,0.643)(17,0.475)(18,0.517)(19,0.648)(20,0.607)(21,0.706)(22,0.638)(23,0.608)(24,0.685)(25,0.49)(26,0.642)(27,0.539)(28,0.534)(29,0.642)(30,1.256)(31,1.235)(32,1.133)(33,0.597)(34,0.61)(35,0.694)(36,0.644)(37,0.504)(38,0.609)(39,0.663)(40,0.681)(41,0.591)(42,0.576)(43,0.686)(44,0.511)(45,0.711)(46,0.663)(47,0.605)(48,0.564)(49,0.721)(50,0.54)(51,0.66)(52,0.727)(53,0.652)(54,0.641)(55,0.546)(56,0.566)(57,0.733)(58,0.569)(59,0.631)(60,0.687)(61,0.61)(62,0.459)(63,0.433)(64,0.305)(65,0.281)(66,0.481)(67,0.388)(68,0.443)(69,0.491)(70,0.459)(71,0.589)(72,0.515)(73,0.539)(74,0.631)(75,0.528)(76,0.541)(77,0.597)(78,0.647)(79,0.621)(80,0.697)(81,0.58)(82,0.526)(83,0.606)(84,0.595)(85,0.619)(86,0.673)(87,0.637)(88,0.599)(89,0.712)(90,0.682)(91,0.746)(92,0.895)(93,0.769)(94,0.789)(95,0.665)(96,0.568)(97,0.479)(98,0.503)(99,0.567)(100,0.6)(101,0.612)(102,0.555)(103,0.581)(104,0.556)(105,0.564)(106,0.686)(107,0.643)(108,0.558)(109,0.642)(110,0.702)(111,0.709)(112,0.653)(113,0.52)
};\label{plot4}
\addplot[
smooth,
color=g-blue,
mark=square*,
line width=1.5pt
]
coordinates {
(0,1.149)(1,1.221)(2,1.154)(3,1.124)(4,1.283)(5,1.556)(6,1.778)(7,1.982)(8,1.946)(9,1.934)(10,1.933)(11,1.944)(12,1.842)(13,1.735)(14,1.757)(15,1.691)(16,1.769)(17,1.811)(18,1.855)(19,1.929)(20,2.063)(21,2.186)(22,2.15)(23,2.071)(24,1.881)(25,1.709)(26,1.652)(27,1.53)(28,1.354)(29,1.114)(30,1.102)(31,0.975)(32,1.122)(33,1.106)(34,1.182)(35,1.305)(36,1.205)(37,1.283)(38,1.289)(39,1.458)(40,1.656)(41,1.607)(42,1.799)(43,1.954)(44,2.318)(45,2.517)(46,2.703)(47,2.838)(48,2.918)(49,3.044)(50,3.19)(51,3.299)(52,3.506)(53,3.517)(54,3.566)(55,3.547)(56,3.65)(57,3.731)(58,3.762)(59,3.847)(60,3.896)(61,3.95)(62,3.981)(63,3.913)(64,3.88)(65,3.819)(66,3.762)(67,3.757)(68,3.677)(69,3.662)(70,3.703)(71,3.66)(72,3.63)(73,3.511)(74,3.503)(75,3.452)(76,3.477)(77,3.678)(78,3.628)(79,3.55)(80,3.238)(81,3.281)(82,3.295)(83,3.257)(84,3.18)(85,3.121)(86,3.149)(87,3.231)(88,3.248)(89,3.232)(90,3.143)(91,3.109)(92,3.184)(93,3.119)(94,3.146)(95,3.111)(96,3.199)(97,3.167)(98,3.128)(99,3.053)(100,3.064)(101,3.081)(102,3.085)(103,3.143)(104,3.1)(105,3.111)(106,3.165)(107,3.139)(108,3.048)(109,3.035)(110,3.085)(111,3.12)(112,3.182)(113,3.147)
};\label{plot5}
%abcd

\end{axis}



\begin{axis}[
 	   axis y line*=right,
    	   width=1.1\columnwidth,
	    height=0.6\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.34, 0.54)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=4.4,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=\# of Daily New  Cases  ($\times 10^{4}$),
    	ylabel style={at={(axis description cs: 1.15, 0.5)}}
	]
    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{sadness}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{anger}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{disgust}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{worry}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{happiness}
     \addlegendimage{/pgfplots/refstyle=plot5}        \addlegendentry{surprise}

\addplot[
    smooth,
    color=black,
    mark=square*,
    mark options={mark size=1},
    line width=1.5pt
    ]
    coordinates {
(0,0.0)(1,0.0)(2,0.0)(3,0.0)(4,0.0001)(5,0.0)(6,0.0003)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0002)(12,0.0001)(13,0.0)(14,0.0003)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0001)(23,0.0)(24,0.0001)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0002)(33,0.0)(34,0.0)(35,0.0)(36,0.0)(37,0.0)(38,0.0001)(39,0.0)(40,0.0008)(41,0.0006)(42,0.0023)(43,0.0025)(44,0.002)(45,0.0066)(46,0.0047)(47,0.0064)(48,0.0147)(49,0.0225)(50,0.029)(51,0.0278)(52,0.0414)(53,0.0267)(54,0.0338)(55,0.1237)(56,0.0755)(57,0.2797)(58,0.3419)(59,0.4777)(60,0.3528)(61,0.5836)(62,0.8821)(63,1.0934)(64,1.0115)(65,1.3987)(66,1.6916)(67,1.7965)(68,1.9332)(69,1.8251)(70,2.2635)(71,2.2562)(72,2.7043)(73,2.6135)(74,3.4864)(75,3.0683)(76,2.6065)(77,4.3438)(78,2.0682)(79,3.2448)(80,3.1705)(81,3.3251)(82,3.3288)(83,2.9145)(84,2.4242)(85,2.6527)(86,2.693)(87,2.9164)(88,2.9836)(89,2.9895)(90,2.6543)(91,2.9468)(92,2.649)(93,2.5858)(94,3.7144)(95,3.0181)(96,3.2853)(97,2.9256)(98,2.3371)(99,2.3901)(100,2.5512)(101,3.1787)(102,3.0369)(103,2.9794)(104,2.9763)(105,1.9138)(106,2.2303)(107,2.5253)(108,2.8974)(109,2.5996)(110,2.666)(111,2.3792)(112,1.8106)(113,2.1467)


    };\label{plot_1_y2}
            \addlegendentry{\# New Cases in the US}

       





\end{axis}


\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different emotions  on Twitter. }
              \label{en-emotion}

              
\end{figure*}




==> figs/general.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    %legend style={at={(0.9, 0.2)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=10,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-2}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
    	
\addplot[
    smooth,
    color=red,
    mark=square*,
    line width=1.5pt
    ]
    coordinates {
(0,3.4)(1,6.4)(2,7.4)(3,8.2)(4,8.1)(5,8.3)(6,8.1)(7,8.0)(8,7.9)(9,8.2)(10,8.0)(11,8.3)(12,8.4)(13,8.2)(14,8.0)(15,7.9)(16,7.8)(17,7.9)(18,7.7)(19,7.9)(20,8.0)(21,8.1)(22,8.2)(23,8.0)(24,8.2)(25,8.0)(26,7.9)(27,7.9)(28,8.1)(29,8.2)(30,8.0)(31,8.1)(32,7.9)(33,7.8)(34,7.7)(35,7.6)(36,7.6)(37,7.7)(38,7.2)(39,6.8)(40,6.4)(41,5.8)(42,5.4)(43,5.0)(44,4.6)(45,4.2)(46,4.0)(47,4.2)(48,3.9)(49,3.5)(50,3.9)(51,3.4)(52,3.0)(53,2.8)(54,2.8)(55,2.9)(56,2.7)(57,3.0)(58,2.9)(59,3.4)(60,3.9)(61,4.2)(62,4.5)(63,4.4)(64,4.4)(65,4.0)(66,3.9)(67,3.6)(68,3.3)(69,3.0)(70,2.7)(71,2.8)(72,2.6)(73,2.8)(74,2.9)(75,2.7)(76,2.6)(77,2.7)(78,2.6)(79,2.7)(80,2.5)(81,2.8)(82,3.1)(83,3.4)(84,3.6)(85,3.4)(86,3.2)(87,3.0)(88,2.8)(89,2.9)(90,2.7)(91,2.6)(92,2.6)(93,2.5)(94,2.5)(95,2.3)(96,2.1)(97,2.1)(98,2.0)(99,1.8)(100,1.7)(101,1.6)(102,1.4)(103,1.5)(104,1.5)(105,1.5)(106,1.5)(107,1.6)(108,1.6)(109,1.5)(110,1.5)(111,1.6)(112,1.5)
    };\label{plot_1_y1}
\end{axis}



\begin{axis}[
 	   axis y line*=right,
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    %legend style={at={(1, 0.5)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=\# of Daily New  Cases  ($\times 10^{4}$),
    	ylabel style={at={(axis description cs: 1.13, 0.5)}}
	]
    	
\addplot[
    smooth,
    color=shannon,
    mark=square*,
    line width=1.5pt
    ]
    coordinates {
(0,0.0077)(1,0.0149)(2,0.0131)(3,0.0259)(4,0.0444)(5,0.0688)(6,0.0769)(7,0.1771)(8,0.1459)(9,0.1737)(10,0.1982)(11,0.2102)(12,0.259)(13,0.2829)(14,0.3235)(15,0.3893)(16,0.3697)(17,0.3143)(18,0.3401)(19,0.2656)(20,0.3062)(21,0.2484)(22,0.2022)(23,1.5153)(24,0.5093)(25,0.2644)(26,0.2009)(27,0.2051)(28,0.1891)(29,0.1751)(30,0.082)(31,0.0892)(32,0.0399)(33,0.0649)(34,0.0416)(35,0.0517)(36,0.0411)(37,0.044)(38,0.0329)(39,0.043)(40,0.0579)(41,0.0206)(42,0.0128)(43,0.012)(44,0.0143)(45,0.0145)(46,0.0103)(47,0.0046)(48,0.0045)(49,0.002)(50,0.0031)(51,0.0025)(52,0.0011)(53,0.0018)(54,0.0027)(55,0.0029)(56,0.0039)(57,0.0035)(58,0.0084)(59,0.0065)(60,0.0116)(61,0.0082)(62,0.0102)(63,0.0147)(64,0.0099)(65,0.0114)(66,0.0118)(67,0.0135)(68,0.0128)(69,0.0106)(70,0.0098)(71,0.0086)(72,0.0093)(73,0.0078)(74,0.0073)(75,0.0055)(76,0.0075)(77,0.0066)(78,0.0086)(79,0.0092)(80,0.0056)(81,0.0064)(82,0.0113)(83,0.0115)(84,0.0099)(85,0.0049)(86,0.0052)(87,0.0027)(88,0.0031)(89,0.0021)(90,0.0036)(91,0.0013)(92,0.0037)(93,0.0015)(94,0.0009)(95,0.0013)(96,0.0014)(97,0.0003)(98,0.0006)(99,0.0022)(100,0.0004)(101,0.0012)(102,0.0003)(103,0.0005)(104,0.0007)(105,0.0004)(106,0.0002)(107,0.0003)(108,0.0006)(109,0.0001)(110,0.0014)(111,0.002)(112,0.0001)


    };\label{plot_1_y2}
        
     \addlegendentry{\#  New Cases in China}

    \addlegendimage{/pgfplots/refstyle=plot_1_y1}    
    \addlegendentry{Weibo Covid-19 Related Posts}
    






\end{axis}


\end{tikzpicture}
     \end{subfigure}


              \label{general}
              
              
              
                   \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(1, 0.5)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=15,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-2}$),
    	ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
    	

\addplot[
    smooth,
    color=red,
    mark=square*,
    line width=1.5pt
    ]
    coordinates {
(0,2.0)(1,3.0)(2,3.2)(3,3.4)(4,3.7)(5,3.7)(6,3.9)(7,3.8)(8,3.7)(9,3.6)(10,3.7)(11,3.9)(12,3.7)(13,3.4)(14,3.1)(15,3.2)(16,3.0)(17,3.2)(18,3.1)(19,3.1)(20,2.9)(21,2.6)(22,2.4)(23,2.2)(24,2.0)(25,1.8)(26,1.7)(27,1.65)(28,1.55)(29,1.42)(30,1.32)(31,1.22)(32,1.19)(33,1.13)(34,1.2)(35,1.23)(36,1.16)(37,1.2)(38,1.15)(39,1.6)(40,2.2)(41,2.4)(42,2.6)(43,2.65)(44,2.75)(45,2.92)(46,2.97)(47,3.4)(48,3.4)(49,3.5)(50,3.9)(51,4.2)(52,4.8)(53,5.3)(54,5.8)(55,5.97)(56,6.2)(57,6.4)(58,6.8)(59,7.2)(60,6.95)(61,7.1)(62,7.3)(63,7.6)(64,8.3)(65,8.6)(66,8.72)(67,8.9)(68,9.42)(69,9.34)(70,9.72)(71,9.65)(72,9.96)(73,10.04)(74,10.3)(75,10.5)(76,10.2)(77,9.8)(78,10.4)(79,10.9)(80,10.7)(81,11.0)(82,10.8)(83,11.2)(84,11.3)(85,11.0)(86,11.2)(87,11.4)(88,11.5)(89,11.8)(90,11.6)(91,11.8)(92,11.7)(93,11.6)(94,11.9)(95,12.0)(96,12.2)(97,12.1)(98,11.9)(99,11.8)(100,12.2)(101,12.3)(102,12.5)(103,12.7)(104,12.4)(105,12.8)(106,12.9)(107,12.6)(108,12.8)(109,12.9)(110,13.0)(111,13.1)(112,12.9)
    };\label{plot_1_y1}

\end{axis}







\begin{axis}[
 	   axis y line*=right,
    	   width=1.0\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.98, 0.08)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=\# of Daily New  Cases  ($\times 10^{4}$),
    	ylabel style={at={(axis description cs: 1.13, 0.5)}}
	]
    	   


\addplot[
    smooth,
    color=shannon,
    mark=square*,
    line width=1.5pt
    ]
    coordinates {
(0,0.0)(1,0.0)(2,0.0)(3,0.0)(4,0.0001)(5,0.0)(6,0.0003)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0002)(12,0.0001)(13,0.0)(14,0.0003)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0001)(23,0.0)(24,0.0001)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0002)(33,0.0)(34,0.0)(35,0.0)(36,0.0)(37,0.0)(38,0.0001)(39,0.0)(40,0.0008)(41,0.0006)(42,0.0023)(43,0.0025)(44,0.002)(45,0.0066)(46,0.0047)(47,0.0064)(48,0.0147)(49,0.0225)(50,0.029)(51,0.0278)(52,0.0414)(53,0.0267)(54,0.0338)(55,0.1237)(56,0.0755)(57,0.2797)(58,0.3419)(59,0.4777)(60,0.3528)(61,0.5836)(62,0.8821)(63,1.0934)(64,1.0115)(65,1.3987)(66,1.6916)(67,1.7965)(68,1.9332)(69,1.8251)(70,2.2635)(71,2.2562)(72,2.7043)(73,2.6135)(74,3.4864)(75,3.0683)(76,2.6065)(77,4.3438)(78,2.0682)(79,3.2448)(80,3.1705)(81,3.3251)(82,3.3288)(83,2.9145)(84,2.4242)(85,2.6527)(86,2.693)(87,2.9164)(88,2.9836)(89,2.9895)(90,2.6543)(91,2.9468)(92,2.649)(93,2.5858)(94,3.7144)(95,3.0181)(96,3.2853)(97,2.9256)(98,2.3371)(99,2.3901)(100,2.5512)(101,3.1787)(102,3.0369)(103,2.9794)(104,2.9763)(105,1.9138)(106,2.2303)(107,2.5253)(108,2.8974)(109,2.5996)(110,2.666)(111,2.3792)(112,1.8106)(113,2.1467)
    };\label{plot_1_y2}
    
    \addlegendentry{\#  New Cases in the US }

        \addlegendimage{/pgfplots/refstyle=plot_1_y1} 
    \addlegendentry{Covid-19 Related Tweets}






\end{axis}



\end{tikzpicture}

     \end{subfigure}
              \caption{(a) Daily intensity scores for Covid-19 topics on Weibo and the number of daily  cases reported by Chinese CDC. 
               (a) Daily intensity scores for Covid-19 topics on Twitter and the number of daily  cases reported by US CDC. 
               Intensity scores are  the number Covid related posts
divided by the total number of retrieved daily posts. }

              \label{general}
\end{figure*}




==> figs/worry.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.32, 0.55)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=2.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	%ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.085)(1,0.108)(2,0.053)(3,0.105)(4,0.076)(5,0.111)(6,0.046)(7,0.052)(8,0.028)(9,0.043)(10,0.066)(11,0.12)(12,0.026)(13,0.037)(14,0.043)(15,0.074)(16,0.123)(17,0.106)(18,0.022)(19,0.101)(20,0.109)(21,0.105)(22,0.066)(23,0.05)(24,0.106)(25,0.114)(26,0.034)(27,0.015)(28,0.104)(29,0.044)(30,0.071)(31,0.099)(32,0.142)(33,0.113)(34,0.238)(35,0.176)(36,0.254)(37,0.29)(38,0.293)(39,0.339)(40,0.33)(41,0.295)(42,0.321)(43,0.342)(44,0.337)(45,0.475)(46,0.48)(47,0.545)(48,0.61)(49,0.635)(50,0.69)(51,0.705)(52,0.783)(53,0.955)(54,0.988)(55,1.115)(56,1.082)(57,1.131)(58,1.19)(59,1.29)(60,1.348)(61,1.36)(62,1.499)(63,1.599)(64,1.545)(65,1.635)(66,1.637)(67,1.658)(68,1.808)(69,1.705)(70,1.715)(71,1.741)(72,1.815)(73,1.813)(74,1.875)(75,1.913)(76,1.852)(77,1.855)(78,1.875)(79,1.852)(80,1.937)(81,1.998)(82,1.899)(83,1.895)(84,1.873)(85,1.928)(86,1.954)(87,1.894)(88,1.872)(89,1.973)(90,1.847)(91,1.949)(92,1.928)(93,1.943)(94,1.881)(95,1.956)(96,2.035)(97,1.911)(98,2.039)(99,1.962)(100,1.92)(101,1.877)(102,1.879)(103,1.969)(104,2.008)(105,1.91)(106,1.836)(107,1.93)(108,1.893)(109,1.912)(110,1.883)(111,1.881)(112,1.885)(113,2.01)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.108)(1,0.097)(2,0.071)(3,0.119)(4,0.043)(5,0.039)(6,0.114)(7,0.111)(8,0.109)(9,0.037)(10,0.108)(11,0.094)(12,0.081)(13,0.118)(14,0.076)(15,0.127)(16,0.051)(17,0.051)(18,0.065)(19,0.147)(20,0.144)(21,0.121)(22,0.099)(23,0.074)(24,0.154)(25,0.134)(26,0.081)(27,0.071)(28,0.086)(29,0.135)(30,0.081)(31,0.114)(32,0.105)(33,0.187)(34,0.187)(35,0.22)(36,0.23)(37,0.19)(38,0.255)(39,0.246)(40,0.288)(41,0.241)(42,0.282)(43,0.311)(44,0.361)(45,0.307)(46,0.392)(47,0.47)(48,0.505)(49,0.447)(50,0.587)(51,0.663)(52,0.686)(53,0.853)(54,1.086)(55,1.231)(56,1.282)(57,1.297)(58,1.381)(59,1.47)(60,1.472)(61,1.426)(62,1.542)(63,1.584)(64,1.607)(65,1.704)(66,1.747)(67,1.796)(68,1.777)(69,1.971)(70,1.977)(71,2.047)(72,1.932)(73,1.951)(74,1.971)(75,1.994)(76,2.1)(77,2.014)(78,1.991)(79,2.052)(80,1.919)(81,2.073)(82,2.037)(83,1.994)(84,1.985)(85,1.961)(86,1.979)(87,2.031)(88,2.06)(89,2.03)(90,2.019)(91,2.048)(92,1.998)(93,1.925)(94,1.965)(95,1.932)(96,1.897)(97,1.954)(98,2.03)(99,2.068)(100,2.131)(101,2.157)(102,2.169)(103,2.115)(104,2.093)(105,2.092)(106,2.144)(107,2.019)(108,2.113)(109,2.113)(110,2.049)(111,2.095)(112,2.113)(113,2.072)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.168)(1,0.115)(2,0.126)(3,0.084)(4,0.129)(5,0.11)(6,0.125)(7,0.127)(8,0.126)(9,0.122)(10,0.161)(11,0.194)(12,0.217)(13,0.229)(14,0.166)(15,0.22)(16,0.212)(17,0.132)(18,0.146)(19,0.245)(20,0.187)(21,0.173)(22,0.156)(23,0.115)(24,0.179)(25,0.126)(26,0.122)(27,0.158)(28,0.129)(29,0.089)(30,0.143)(31,0.186)(32,0.19)(33,0.2)(34,0.261)(35,0.413)(36,0.563)(37,0.682)(38,0.7)(39,0.784)(40,0.737)(41,0.83)(42,0.8)(43,0.865)(44,0.918)(45,1.004)(46,1.157)(47,1.175)(48,1.298)(49,1.492)(50,1.471)(51,1.419)(52,1.547)(53,1.504)(54,1.333)(55,1.445)(56,1.387)(57,1.511)(58,1.369)(59,1.433)(60,1.455)(61,1.475)(62,1.566)(63,1.489)(64,1.408)(65,1.43)(66,1.379)(67,1.436)(68,1.448)(69,1.327)(70,1.439)(71,1.376)(72,1.41)(73,1.323)(74,1.472)(75,1.312)(76,1.505)(77,1.42)(78,1.468)(79,1.458)(80,1.419)(81,1.413)(82,1.457)(83,1.432)(84,1.506)(85,1.472)(86,1.514)(87,1.449)(88,1.476)(89,1.471)(90,1.4)(91,1.47)(92,1.396)(93,1.414)(94,1.454)(95,1.366)(96,1.414)(97,1.409)(98,1.471)(99,1.434)(100,1.426)(101,1.446)(102,1.375)(103,1.461)(104,1.369)(105,1.414)(106,1.386)(107,1.428)(108,1.418)(109,1.433)(110,1.509)(111,1.38)(112,1.426)(113,1.329)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.066)(1,0.091)(2,0.118)(3,0.106)(4,0.102)(5,0.099)(6,0.098)(7,0.117)(8,0.102)(9,0.106)(10,0.099)(11,0.057)(12,0.124)(13,0.101)(14,0.134)(15,0.127)(16,0.114)(17,0.048)(18,0.118)(19,0.144)(20,0.088)(21,0.06)(22,0.1)(23,0.116)(24,0.146)(25,0.159)(26,0.097)(27,0.166)(28,0.164)(29,0.095)(30,0.145)(31,0.083)(32,0.084)(33,0.088)(34,0.072)(35,0.098)(36,0.145)(37,0.101)(38,0.122)(39,0.096)(40,0.127)(41,0.103)(42,0.141)(43,0.131)(44,0.208)(45,0.211)(46,0.18)(47,0.178)(48,0.208)(49,0.288)(50,0.242)(51,0.298)(52,0.326)(53,0.4)(54,0.525)(55,0.536)(56,0.586)(57,0.729)(58,0.833)(59,0.812)(60,0.958)(61,1.007)(62,1.077)(63,1.114)(64,1.218)(65,1.142)(66,1.183)(67,1.329)(68,1.36)(69,1.353)(70,1.329)(71,1.42)(72,1.363)(73,1.363)(74,1.431)(75,1.352)(76,1.326)(77,1.446)(78,1.479)(79,1.438)(80,1.485)(81,1.614)(82,1.452)(83,1.539)(84,1.51)(85,1.507)(86,1.477)(87,1.586)(88,1.558)(89,1.618)(90,1.672)(91,1.633)(92,1.625)(93,1.651)(94,1.595)(95,1.61)(96,1.686)(97,1.739)(98,1.74)(99,1.652)(100,1.712)(101,1.577)(102,1.643)(103,1.72)(104,1.73)(105,1.714)(106,1.637)(107,1.706)(108,1.757)(109,1.768)(110,1.777)(111,1.79)(112,1.764)(113,1.786)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.078)(1,0.136)(2,0.147)(3,0.116)(4,0.084)(5,0.077)(6,0.146)(7,0.136)(8,0.135)(9,0.068)(10,0.067)(11,0.096)(12,0.106)(13,0.062)(14,0.101)(15,0.067)(16,0.139)(17,0.124)(18,0.12)(19,0.077)(20,0.079)(21,0.151)(22,0.139)(23,0.089)(24,0.123)(25,0.113)(26,0.092)(27,0.119)(28,0.154)(29,0.095)(30,0.1)(31,0.185)(32,0.096)(33,0.154)(34,0.114)(35,0.172)(36,0.123)(37,0.161)(38,0.151)(39,0.156)(40,0.265)(41,0.3)(42,0.312)(43,0.392)(44,0.339)(45,0.347)(46,0.344)(47,0.347)(48,0.362)(49,0.429)(50,0.367)(51,0.386)(52,0.418)(53,0.376)(54,0.428)(55,0.436)(56,0.44)(57,0.436)(58,0.416)(59,0.404)(60,0.439)(61,0.42)(62,0.456)(63,0.47)(64,0.45)(65,0.434)(66,0.469)(67,0.465)(68,0.437)(69,0.499)(70,0.509)(71,0.495)(72,0.464)(73,0.45)(74,0.535)(75,0.52)(76,0.508)(77,0.471)(78,0.464)(79,0.459)(80,0.508)(81,0.466)(82,0.527)(83,0.458)(84,0.475)(85,0.523)(86,0.459)(87,0.459)(88,0.449)(89,0.535)(90,0.508)(91,0.443)(92,0.465)(93,0.46)(94,0.448)(95,0.491)(96,0.528)(97,0.439)(98,0.454)(99,0.446)(100,0.512)(101,0.461)(102,0.502)(103,0.504)(104,0.479)(105,0.438)(106,0.506)(107,0.467)(108,0.464)(109,0.453)(110,0.485)(111,0.454)(112,0.484)(113,0.432)
};\label{plot4}
%abcd












    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{syndrome and being infected}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{families}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{finance and economy}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{jobs and food}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{increasing deaths and cases}


\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different subcategories for {\it worry}  on Twitter. }
              \label{worry}

              
\end{figure*}




==> figs/worry1.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1\columnwidth,
	    height=0.4\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.32, 0.65)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=2.5,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	%ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.058)(1,0.016)(2,0.097)(3,0.079)(4,0.076)(5,0.117)(6,0.076)(7,0.054)(8,0.095)(9,0.092)(10,0.109)(11,0.06)(12,0.052)(13,0.066)(14,0.093)(15,0.076)(16,0.084)(17,0.019)(18,0.032)(19,0.045)(20,0.112)(21,0.092)(22,0.058)(23,0.095)(24,0.039)(25,0.088)(26,0.11)(27,0.035)(28,0.046)(29,0.078)(30,0.025)(31,0.065)(32,0.132)(33,0.124)(34,0.139)(35,0.218)(36,0.169)(37,0.283)(38,0.32)(39,0.344)(40,0.324)(41,0.362)(42,0.306)(43,0.379)(44,0.374)(45,0.417)(46,0.421)(47,0.485)(48,0.504)(49,0.61)(50,0.62)(51,0.689)(52,0.721)(53,0.81)(54,0.857)(55,0.953)(56,1.021)(57,1.153)(58,1.134)(59,1.179)(60,1.293)(61,1.275)(62,1.379)(63,1.487)(64,1.548)(65,1.624)(66,1.662)(67,1.653)(68,1.722)(69,1.695)(70,1.709)(71,1.713)(72,1.79)(73,1.76)(74,1.786)(75,1.828)(76,1.837)(77,1.839)(78,1.934)(79,1.94)(80,1.934)(81,1.968)(82,1.915)(83,1.914)(84,1.878)(85,1.878)(86,1.931)(87,1.933)(88,1.921)(89,1.895)(90,1.857)(91,1.888)(92,1.949)(93,1.883)(94,1.856)(95,1.952)(96,1.993)(97,1.997)(98,1.997)(99,1.935)(100,2.025)(101,1.955)(102,1.925)(103,1.86)(104,1.897)(105,1.938)(106,1.976)(107,1.947)(108,1.942)(109,1.955)(110,1.882)(111,1.891)(112,1.892)(113,1.896)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.037)(1,0.043)(2,0.051)(3,0.034)(4,0.113)(5,0.044)(6,0.105)(7,0.118)(8,0.044)(9,0.105)(10,0.072)(11,0.103)(12,0.026)(13,0.062)(14,0.042)(15,0.086)(16,0.065)(17,0.094)(18,0.097)(19,0.048)(20,0.078)(21,0.126)(22,0.128)(23,0.148)(24,0.076)(25,0.159)(26,0.076)(27,0.07)(28,0.086)(29,0.083)(30,0.131)(31,0.151)(32,0.159)(33,0.115)(34,0.205)(35,0.136)(36,0.167)(37,0.247)(38,0.263)(39,0.262)(40,0.271)(41,0.28)(42,0.241)(43,0.335)(44,0.377)(45,0.341)(46,0.364)(47,0.389)(48,0.428)(49,0.443)(50,0.544)(51,0.579)(52,0.639)(53,0.754)(54,0.902)(55,1.103)(56,1.17)(57,1.325)(58,1.393)(59,1.433)(60,1.431)(61,1.466)(62,1.561)(63,1.526)(64,1.645)(65,1.653)(66,1.672)(67,1.684)(68,1.79)(69,1.817)(70,1.942)(71,2.018)(72,1.998)(73,1.963)(74,1.927)(75,1.968)(76,2.016)(77,2.002)(78,2.026)(79,2.057)(80,2.004)(81,1.982)(82,1.957)(83,2.017)(84,1.941)(85,1.995)(86,1.947)(87,1.993)(88,2.064)(89,2.021)(90,2.054)(91,2.017)(92,2.024)(93,2.016)(94,2.009)(95,1.904)(96,1.973)(97,1.98)(98,1.952)(99,1.967)(100,2.106)(101,2.154)(102,2.173)(103,2.17)(104,2.116)(105,2.141)(106,2.117)(107,2.156)(108,2.066)(109,2.125)(110,2.099)(111,2.133)(112,2.138)(113,2.074)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.073)(1,0.105)(2,0.152)(3,0.179)(4,0.113)(5,0.161)(6,0.098)(7,0.154)(8,0.139)(9,0.167)(10,0.174)(11,0.151)(12,0.184)(13,0.137)(14,0.163)(15,0.233)(16,0.225)(17,0.145)(18,0.142)(19,0.237)(20,0.198)(21,0.218)(22,0.2)(23,0.148)(24,0.199)(25,0.148)(26,0.105)(27,0.187)(28,0.195)(29,0.144)(30,0.169)(31,0.132)(32,0.142)(33,0.176)(34,0.189)(35,0.311)(36,0.378)(37,0.501)(38,0.577)(39,0.656)(40,0.73)(41,0.839)(42,0.842)(43,0.854)(44,0.807)(45,0.921)(46,1.029)(47,1.043)(48,1.188)(49,1.377)(50,1.44)(51,1.499)(52,1.466)(53,1.465)(54,1.435)(55,1.441)(56,1.408)(57,1.48)(58,1.48)(59,1.48)(60,1.442)(61,1.46)(62,1.499)(63,1.497)(64,1.474)(65,1.429)(66,1.367)(67,1.412)(68,1.368)(69,1.381)(70,1.448)(71,1.346)(72,1.407)(73,1.407)(74,1.436)(75,1.337)(76,1.444)(77,1.444)(78,1.491)(79,1.456)(80,1.496)(81,1.418)(82,1.465)(83,1.455)(84,1.474)(85,1.439)(86,1.436)(87,1.482)(88,1.496)(89,1.425)(90,1.489)(91,1.402)(92,1.424)(93,1.484)(94,1.428)(95,1.462)(96,1.457)(97,1.461)(98,1.434)(99,1.439)(100,1.454)(101,1.432)(102,1.391)(103,1.42)(104,1.417)(105,1.373)(106,1.365)(107,1.389)(108,1.479)(109,1.429)(110,1.469)(111,1.378)(112,1.398)(113,1.441)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.027)(1,0.076)(2,0.092)(3,0.087)(4,0.034)(5,0.092)(6,0.071)(7,0.078)(8,0.095)(9,0.116)(10,0.098)(11,0.096)(12,0.041)(13,0.123)(14,0.068)(15,0.032)(16,0.096)(17,0.1)(18,0.069)(19,0.094)(20,0.092)(21,0.141)(22,0.099)(23,0.092)(24,0.146)(25,0.144)(26,0.114)(27,0.17)(28,0.099)(29,0.121)(30,0.099)(31,0.165)(32,0.099)(33,0.15)(34,0.13)(35,0.115)(36,0.168)(37,0.081)(38,0.161)(39,0.08)(40,0.084)(41,0.171)(42,0.169)(43,0.127)(44,0.157)(45,0.208)(46,0.231)(47,0.249)(48,0.178)(49,0.215)(50,0.231)(51,0.242)(52,0.271)(53,0.397)(54,0.464)(55,0.519)(56,0.587)(57,0.67)(58,0.711)(59,0.768)(60,0.877)(61,0.982)(62,1.001)(63,1.113)(64,1.12)(65,1.166)(66,1.21)(67,1.251)(68,1.309)(69,1.358)(70,1.386)(71,1.353)(72,1.418)(73,1.432)(74,1.447)(75,1.414)(76,1.375)(77,1.428)(78,1.397)(79,1.418)(80,1.498)(81,1.472)(82,1.571)(83,1.526)(84,1.531)(85,1.545)(86,1.506)(87,1.483)(88,1.502)(89,1.543)(90,1.588)(91,1.585)(92,1.578)(93,1.629)(94,1.578)(95,1.612)(96,1.59)(97,1.661)(98,1.716)(99,1.69)(100,1.651)(101,1.637)(102,1.637)(103,1.711)(104,1.661)(105,1.692)(106,1.688)(107,1.669)(108,1.706)(109,1.692)(110,1.718)(111,1.817)(112,1.721)(113,1.799)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.118)(1,0.064)(2,0.066)(3,0.085)(4,0.119)(5,0.091)(6,0.121)(7,0.126)(8,0.108)(9,0.15)(10,0.089)(11,0.093)(12,0.119)(13,0.117)(14,0.14)(15,0.142)(16,0.144)(17,0.084)(18,0.107)(19,0.1)(20,0.103)(21,0.08)(22,0.123)(23,0.088)(24,0.1)(25,0.107)(26,0.125)(27,0.141)(28,0.074)(29,0.121)(30,0.167)(31,0.138)(32,0.123)(33,0.156)(34,0.109)(35,0.144)(36,0.126)(37,0.129)(38,0.146)(39,0.174)(40,0.179)(41,0.244)(42,0.279)(43,0.33)(44,0.356)(45,0.359)(46,0.328)(47,0.434)(48,0.408)(49,0.426)(50,0.408)(51,0.372)(52,0.435)(53,0.435)(54,0.466)(55,0.438)(56,0.456)(57,0.391)(58,0.422)(59,0.466)(60,0.448)(61,0.447)(62,0.425)(63,0.401)(64,0.451)(65,0.462)(66,0.451)(67,0.422)(68,0.472)(69,0.441)(70,0.436)(71,0.499)(72,0.484)(73,0.468)(74,0.519)(75,0.495)(76,0.472)(77,0.536)(78,0.529)(79,0.47)(80,0.501)(81,0.474)(82,0.509)(83,0.478)(84,0.511)(85,0.435)(86,0.479)(87,0.458)(88,0.485)(89,0.448)(90,0.502)(91,0.481)(92,0.478)(93,0.516)(94,0.495)(95,0.504)(96,0.508)(97,0.472)(98,0.521)(99,0.491)(100,0.524)(101,0.5)(102,0.438)(103,0.44)(104,0.463)(105,0.514)(106,0.478)(107,0.502)(108,0.459)(109,0.481)(110,0.524)(111,0.453)(112,0.473)(113,0.512)
};\label{plot4}
%abcd











    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{syndrome and being infected}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{families}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{finance and economy}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{jobs and food}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{increasing deaths and cases}


\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different subcategories for {\it worry}  on Twitter. }
              \label{worry}

              
\end{figure*}




==> figs/worry_save.tex <==
\begin{figure*}[!ht]     
     \centering
     \begin{subfigure}{1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    	   width=1\columnwidth,
	    height=0.5\columnwidth,
	    legend cell align=left,
	    legend style={at={(0.25, 0.65)},anchor=south east},
	    xtick={0,14,28,42,56,70,84,98,112},
	    xticklabels={Jan.20, Feb.3, Feb.17, Mar.2, Mar.16, Mar.30, Apr.13, Apr.27, May.11},
	    xticklabel style = {font=\small},
   	 	%ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
   		ymin=0, ymax=4,
   		xtick pos=left,
   		xtick align=outside,
	    xmin=1,xmax=120,
	    mark options={mark size=0.5},
		font=\small,
	    %xticklabel style={align=center},
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Date,
        ylabel=Intensity Score  ($\times 10^{-3}$),
    	%ylabel style={at={(axis description cs: 0.05, 0.5)}}
	]
%abcd
\addplot[
smooth,
color=g-red,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.273)(1,0.213)(2,0.284)(3,0.246)(4,0.302)(5,0.266)(6,0.343)(7,0.297)(8,0.291)(9,0.316)(10,0.359)(11,0.382)(12,0.315)(13,0.362)(14,0.31)(15,0.281)(16,0.268)(17,0.305)(18,0.325)(19,0.272)(20,0.32)(21,0.302)(22,0.32)(23,0.281)(24,0.327)(25,0.303)(26,0.278)(27,0.269)(28,0.285)(29,0.182)(30,0.252)(31,0.174)(32,0.207)(33,0.161)(34,0.221)(35,0.151)(36,0.199)(37,0.174)(38,0.099)(39,0.188)(40,0.115)(41,0.187)(42,0.168)(43,0.16)(44,0.19)(45,0.206)(46,0.216)(47,0.143)(48,0.247)(49,0.278)(50,0.303)(51,0.307)(52,0.368)(53,0.43)(54,0.45)(55,0.42)(56,0.473)(57,0.549)(58,0.501)(59,0.507)(60,0.633)(61,0.764)(62,0.908)(63,0.935)(64,0.987)(65,1.025)(66,0.952)(67,1.042)(68,1.041)(69,1.121)(70,1.066)(71,0.979)(72,0.959)(73,1.032)(74,0.995)(75,0.947)(76,1.02)(77,1.014)(78,0.981)(79,0.999)(80,1.01)(81,1.032)(82,0.984)(83,0.974)(84,0.983)(85,1.019)(86,0.998)(87,0.968)(88,1.02)(89,0.984)(90,0.946)(91,0.997)(92,0.923)(93,0.952)(94,0.976)(95,0.95)(96,0.911)(97,0.882)(98,0.901)(99,0.88)(100,0.874)(101,0.889)(102,0.9)(103,0.903)(104,0.938)(105,0.898)(106,0.943)(107,0.914)(108,0.93)(109,0.917)(110,0.847)(111,0.876)(112,0.884)(113,0.886)
};\label{plot0}
\addplot[
smooth,
color=g-yellow,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.064)(1,0.058)(2,0.114)(3,0.048)(4,0.144)(5,0.085)(6,0.142)(7,0.147)(8,0.101)(9,0.068)(10,0.065)(11,0.043)(12,0.138)(13,0.139)(14,0.078)(15,0.064)(16,0.067)(17,0.079)(18,0.099)(19,0.07)(20,0.064)(21,0.105)(22,0.092)(23,0.1)(24,0.095)(25,0.105)(26,0.052)(27,0.103)(28,0.073)(29,0.118)(30,0.117)(31,0.16)(32,0.147)(33,0.131)(34,0.143)(35,0.068)(36,0.151)(37,0.144)(38,0.09)(39,0.175)(40,0.157)(41,0.18)(42,0.157)(43,0.176)(44,0.097)(45,0.125)(46,0.15)(47,0.186)(48,0.275)(49,0.24)(50,0.321)(51,0.389)(52,0.467)(53,0.636)(54,0.822)(55,0.941)(56,1.11)(57,1.303)(58,1.479)(59,1.756)(60,1.994)(61,2.12)(62,2.183)(63,2.208)(64,2.165)(65,2.231)(66,2.178)(67,2.177)(68,2.179)(69,2.247)(70,2.216)(71,2.175)(72,2.261)(73,2.238)(74,2.192)(75,2.158)(76,2.16)(77,2.204)(78,2.223)(79,2.281)(80,2.27)(81,2.354)(82,2.291)(83,2.223)(84,2.182)(85,2.152)(86,2.147)(87,2.176)(88,2.15)(89,2.101)(90,2.138)(91,2.099)(92,2.129)(93,2.075)(94,2.078)(95,2.022)(96,1.979)(97,2.045)(98,2.078)(99,2.026)(100,2.036)(101,1.994)(102,2.052)(103,2.051)(104,2.003)(105,2.032)(106,1.984)(107,2.048)(108,1.988)(109,2.018)(110,2.057)(111,1.984)(112,2.049)(113,1.987)
};\label{plot1}
\addplot[
smooth,
color=uw,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.135)(1,0.221)(2,0.153)(3,0.205)(4,0.168)(5,0.227)(6,0.177)(7,0.176)(8,0.256)(9,0.259)(10,0.268)(11,0.245)(12,0.241)(13,0.167)(14,0.228)(15,0.266)(16,0.232)(17,0.247)(18,0.241)(19,0.246)(20,0.248)(21,0.202)(22,0.175)(23,0.184)(24,0.181)(25,0.18)(26,0.142)(27,0.162)(28,0.24)(29,0.183)(30,0.204)(31,0.224)(32,0.239)(33,0.206)(34,0.221)(35,0.24)(36,0.229)(37,0.231)(38,0.263)(39,0.329)(40,0.344)(41,0.483)(42,0.691)(43,0.924)(44,1.078)(45,1.158)(46,1.351)(47,1.476)(48,1.541)(49,1.663)(50,1.62)(51,1.545)(52,1.564)(53,1.642)(54,1.648)(55,1.702)(56,1.798)(57,1.802)(58,1.754)(59,1.915)(60,2.049)(61,2.212)(62,2.183)(63,2.157)(64,2.043)(65,2.099)(66,2.11)(67,2.107)(68,2.026)(69,2.042)(70,1.934)(71,1.974)(72,1.926)(73,1.982)(74,1.95)(75,2.009)(76,1.99)(77,1.997)(78,1.942)(79,1.942)(80,1.946)(81,1.923)(82,1.952)(83,1.932)(84,2.053)(85,2.009)(86,2.081)(87,1.987)(88,2.018)(89,2.02)(90,1.992)(91,1.969)(92,1.925)(93,1.89)(94,1.954)(95,1.978)(96,1.902)(97,1.961)(98,1.948)(99,1.89)(100,1.912)(101,1.965)(102,1.926)(103,1.919)(104,1.922)(105,1.975)(106,1.975)(107,1.965)(108,1.87)(109,1.844)(110,1.848)(111,1.913)(112,1.918)(113,1.973)
};\label{plot2}
\addplot[
smooth,
color=g-grey,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.198)(1,0.159)(2,0.182)(3,0.175)(4,0.251)(5,0.211)(6,0.305)(7,0.252)(8,0.232)(9,0.216)(10,0.236)(11,0.205)(12,0.272)(13,0.269)(14,0.222)(15,0.202)(16,0.183)(17,0.165)(18,0.198)(19,0.159)(20,0.144)(21,0.163)(22,0.108)(23,0.147)(24,0.11)(25,0.217)(26,0.194)(27,0.198)(28,0.114)(29,0.138)(30,0.165)(31,0.224)(32,0.262)(33,0.416)(34,0.53)(35,0.63)(36,0.865)(37,1.02)(38,1.049)(39,1.259)(40,1.366)(41,1.572)(42,1.774)(43,1.961)(44,2.096)(45,2.112)(46,2.161)(47,2.163)(48,2.181)(49,2.222)(50,2.293)(51,2.3)(52,2.307)(53,2.275)(54,2.372)(55,2.31)(56,2.321)(57,2.41)(58,2.457)(59,2.648)(60,2.657)(61,2.618)(62,2.676)(63,2.751)(64,2.937)(65,2.981)(66,2.995)(67,3.027)(68,3.026)(69,3.075)(70,3.134)(71,3.148)(72,3.2)(73,3.201)(74,3.142)(75,3.252)(76,3.223)(77,3.294)(78,3.345)(79,3.275)(80,3.357)(81,3.294)(82,3.41)(83,3.348)(84,3.408)(85,3.426)(86,3.4)(87,3.435)(88,3.451)(89,3.489)(90,3.491)(91,3.545)(92,3.609)(93,3.574)(94,3.596)(95,3.567)(96,3.565)(97,3.614)(98,3.583)(99,3.57)(100,3.65)(101,3.625)(102,3.687)(103,3.672)(104,3.758)(105,3.655)(106,3.725)(107,3.685)(108,3.729)(109,3.77)(110,3.784)(111,3.807)(112,3.849)(113,3.8)
};\label{plot3}
\addplot[
smooth,
color=g-green,
mark=square*,
line width=1.5pt
]
coordinates {
(0,0.102)(1,0.1)(2,0.072)(3,0.124)(4,0.161)(5,0.162)(6,0.16)(7,0.218)(8,0.173)(9,0.162)(10,0.202)(11,0.159)(12,0.2)(13,0.164)(14,0.211)(15,0.142)(16,0.18)(17,0.162)(18,0.219)(19,0.22)(20,0.216)(21,0.218)(22,0.162)(23,0.211)(24,0.119)(25,0.162)(26,0.156)(27,0.195)(28,0.151)(29,0.182)(30,0.139)(31,0.166)(32,0.257)(33,0.24)(34,0.264)(35,0.31)(36,0.299)(37,0.277)(38,0.265)(39,0.292)(40,0.401)(41,0.407)(42,0.453)(43,0.44)(44,0.512)(45,0.519)(46,0.546)(47,0.592)(48,0.586)(49,0.585)(50,0.609)(51,0.657)(52,0.698)(53,0.657)(54,0.749)(55,0.733)(56,0.716)(57,0.738)(58,0.78)(59,0.708)(60,0.771)(61,0.783)(62,0.836)(63,0.807)(64,0.827)(65,0.849)(66,0.804)(67,0.907)(68,0.916)(69,1.003)(70,1.034)(71,0.975)(72,1.006)(73,1.054)(74,1.07)(75,1.053)(76,1.052)(77,1.08)(78,1.096)(79,1.05)(80,1.057)(81,1.117)(82,1.095)(83,1.105)(84,1.108)(85,1.202)(86,1.229)(87,1.264)(88,1.241)(89,1.362)(90,1.342)(91,1.375)(92,1.335)(93,1.398)(94,1.348)(95,1.363)(96,1.383)(97,1.36)(98,1.38)(99,1.353)(100,1.37)(101,1.356)(102,1.387)(103,1.324)(104,1.414)(105,1.398)(106,1.406)(107,1.332)(108,1.412)(109,1.407)(110,1.393)(111,1.353)(112,1.347)(113,1.334)
};\label{plot4}
%abcd







    	
	     \addlegendimage{/pgfplots/refstyle=plot0}        \addlegendentry{syndrome and being infected}
    \addlegendimage{/pgfplots/refstyle=plot1}          \addlegendentry{families}
    
     \addlegendimage{/pgfplots/refstyle=plot2}        \addlegendentry{finance and economy}
     \addlegendimage{/pgfplots/refstyle=plot3}        \addlegendentry{jobs and food}
     \addlegendimage{/pgfplots/refstyle=plot4}        \addlegendentry{deaths and cases}


\end{axis}

\end{tikzpicture}
     \end{subfigure}


              

              \caption{Daily intensity scores for different subcategories for {\it worry}  on Twitter. }
              \label{en-emotion}

              
\end{figure*}



